A mean-field model of Integrate-and-Fire neurons: non-linear stability of the stationary solutions

We investigate a stochastic network composed of Integrate-and-Fire spiking neurons, focusing on its mean-field asymptotics. We consider an invariant probability measure of the McKean-Vlasov equation and establish an explicit sufficient condition to ensure the local stability of this invariant distribution. Furthermore, we prove a conjecture proposed initially by J. Touboul and P. Robert regarding the bistable nature of a specific instance of this neuronal model.

==> fig-1.107664180759389.tex <==
\begin{tikzpicture}[scale=\tikzscale]
\begin{axis}[xlabel={$\Re(z)$}, ylabel={$\Im(z)$}, grid=major, grid style=dashed, xmajorgrids, ymajorgrids]
    \addplot[no marks, color={blue}, very thick]
        coordinates {
            (-0.3,0.5243169874730695)
            (-0.28671679197994987,0.5232733451174781)
            (-0.27343358395989975,0.5220381764686425)
            (-0.26015037593984963,0.5206081966739261)
            (-0.24686716791979949,0.5189799505091854)
            (-0.23358395989974937,0.5171498345566463)
            (-0.22030075187969925,0.5151140889031173)
            (-0.21232594177570374,0.5137844611528822)
            (-0.20701754385964913,0.5128758902326856)
            (-0.193734335839599,0.5104327506638706)
            (-0.18045112781954886,0.5077684614334453)
            (-0.16716791979949874,0.5048783094182788)
            (-0.15388471177944862,0.5017574618683375)
            (-0.1406015037593985,0.4984009649068041)
            (-0.12731829573934836,0.49480374785817516)
            (-0.11403508771929824,0.49096062180852856)
            (-0.10665987392123819,0.48872180451127817)
            (-0.10075187969924812,0.48685887719808285)
            (-0.087468671679198,0.482485744839968)
            (-0.07418546365914787,0.4778424848548251)
            (-0.06090225563909774,0.47292308345602857)
            (-0.047619047619047616,0.46772141611619783)
            (-0.037704188826313184,0.46365914786967416)
            (-0.03433583959899749,0.46221344513994855)
            (-0.021052631578947368,0.4563515378053034)
            (-0.007769423558897243,0.4501767359211762)
            (0.005513784461152882,0.4436820723940064)
            (0.015501709446935928,0.43859649122807015)
            (0.018796992481203006,0.4368255598764825)
            (0.03208020050125313,0.4295208221363098)
            (0.04536340852130326,0.42185932497242845)
            (0.058646616541353384,0.41383318622178183)
            (0.059135807918161136,0.41353383458646614)
            (0.07192982456140351,0.40520949229603254)
            (0.08521303258145363,0.39617765055112947)
            (0.09612343432904116,0.38847117794486213)
            (0.09849624060150376,0.386676921142457)
            (0.11177944862155388,0.376471508792272)
            (0.12506265664160401,0.36581542958421276)
            (0.12801596507949334,0.3634085213032581)
            (0.13834586466165413,0.35432884774550555)
            (0.15162907268170425,0.34224143942847784)
            (0.15583364712365785,0.3383458646616541)
            (0.1649122807017544,0.32920448651276407)
            (0.17819548872180452,0.31541539105640704)
            (0.180225757937515,0.3132832080200501)
            (0.19147869674185464,0.3003327496409701)
            (0.20172069667725062,0.2882205513784461)
            (0.20476190476190476,0.2842432520755406)
            (0.21804511278195488,0.2666316747156443)
            (0.22063409414821325,0.2631578947368421)
            (0.23132832080200502,0.24712355524613538)
            (0.23726843258104496,0.23809523809523808)
            (0.24461152882205514,0.2254729353155469)
            (0.25179163069187144,0.21303258145363407)
            (0.2578947368421053,0.20090093537147155)
            (0.26438264836771647,0.18796992481203006)
            (0.2711779448621554,0.17215608384061296)
            (0.2751611006858822,0.16290726817042606)
            (0.28420663006946023,0.13784461152882205)
            (0.2844611528822055,0.13698566664409326)
            (0.2917131006265845,0.11278195488721804)
            (0.2975653033540767,0.08771929824561403)
            (0.29774436090225564,0.08668668295246026)
            (0.3019920020783833,0.06265664160401002)
            (0.30490409227930587,0.03759398496240601)
            (0.3063475061452331,0.012531328320802004)
            (0.3063475061452331,-0.012531328320802004)
            (0.30490409227930587,-0.03759398496240601)
            (0.3019920020783833,-0.06265664160401002)
            (0.29774436090225564,-0.08668668295246026)
            (0.2975653033540767,-0.08771929824561403)
            (0.2917131006265845,-0.11278195488721804)
            (0.2844611528822055,-0.13698566664409326)
            (0.28420663006946023,-0.13784461152882205)
            (0.2751611006858822,-0.16290726817042606)
            (0.2711779448621554,-0.17215608384061296)
            (0.26438264836771647,-0.18796992481203006)
            (0.2578947368421053,-0.20090093537147155)
            (0.25179163069187144,-0.21303258145363407)
            (0.24461152882205514,-0.2254729353155469)
            (0.23726843258104496,-0.23809523809523808)
            (0.23132832080200502,-0.24712355524613538)
            (0.22063409414821325,-0.2631578947368421)
            (0.21804511278195488,-0.2666316747156443)
            (0.20476190476190476,-0.2842432520755406)
            (0.20172069667725062,-0.2882205513784461)
            (0.19147869674185464,-0.3003327496409701)
            (0.180225757937515,-0.3132832080200501)
            (0.17819548872180452,-0.31541539105640704)
            (0.1649122807017544,-0.32920448651276407)
            (0.15583364712365785,-0.3383458646616541)
            (0.15162907268170425,-0.34224143942847784)
            (0.13834586466165413,-0.35432884774550555)
            (0.12801596507949334,-0.3634085213032581)
            (0.12506265664160401,-0.36581542958421276)
            (0.11177944862155388,-0.376471508792272)
            (0.09849624060150376,-0.386676921142457)
            (0.09612343432904116,-0.38847117794486213)
            (0.08521303258145363,-0.39617765055112947)
            (0.07192982456140351,-0.40520949229603254)
            (0.059135807918161136,-0.41353383458646614)
            (0.058646616541353384,-0.41383318622178183)
            (0.04536340852130326,-0.42185932497242845)
            (0.03208020050125313,-0.4295208221363098)
            (0.018796992481203006,-0.4368255598764825)
            (0.015501709446935928,-0.43859649122807015)
            (0.005513784461152882,-0.4436820723940064)
            (-0.007769423558897243,-0.4501767359211762)
            (-0.021052631578947368,-0.4563515378053034)
            (-0.03433583959899749,-0.46221344513994855)
            (-0.037704188826313184,-0.46365914786967416)
            (-0.047619047619047616,-0.46772141611619783)
            (-0.06090225563909774,-0.47292308345602857)
            (-0.07418546365914787,-0.4778424848548251)
            (-0.087468671679198,-0.482485744839968)
            (-0.10075187969924812,-0.48685887719808285)
            (-0.10665987392123819,-0.48872180451127817)
            (-0.11403508771929824,-0.49096062180852856)
            (-0.12731829573934836,-0.49480374785817516)
            (-0.1406015037593985,-0.4984009649068041)
            (-0.15388471177944862,-0.5017574618683375)
            (-0.16716791979949874,-0.5048783094182788)
            (-0.18045112781954886,-0.5077684614334453)
            (-0.193734335839599,-0.5104327506638706)
            (-0.20701754385964913,-0.5128758902326856)
            (-0.21232594177570374,-0.5137844611528822)
            (-0.22030075187969925,-0.5151140889031173)
            (-0.23358395989974937,-0.5171498345566463)
            (-0.24686716791979949,-0.5189799505091854)
            (-0.26015037593984963,-0.5206081966739261)
            (-0.27343358395989975,-0.5220381764686425)
            (-0.28671679197994987,-0.5232733451174781)
            (-0.3,-0.5243169874730695)
        }
        ;
    \addplot[no marks, color={red}, very thick]
        coordinates {
            (5.0,0.0)
            (4.9867167919799495,0.0)
            (4.9734335839599,1.734723475976807e-18)
            (4.9601503759398495,-1.734723475976807e-18)
            (4.946867167919799,0.0)
            (4.9335839598997495,0.0)
            (4.920300751879699,-1.734723475976807e-18)
            (4.9070175438596495,0.0)
            (4.893734335839599,1.734723475976807e-18)
            (4.880451127819549,0.0)
            (4.867167919799499,1.734723475976807e-18)
            (4.853884711779449,0.0)
            (4.840601503759398,0.0)
            (4.827318295739349,0.0)
            (4.814035087719298,-1.734723475976807e-18)
            (4.8007518796992485,1.734723475976807e-18)
            (4.787468671679198,0.0)
            (4.774185463659148,0.0)
            (4.760902255639098,0.0)
            (4.747619047619048,-1.734723475976807e-18)
            (4.734335839598997,0.0)
            (4.721052631578948,0.0)
            (4.707769423558897,0.0)
            (4.694486215538847,0.0)
            (4.681203007518797,0.0)
            (4.667919799498747,-1.734723475976807e-18)
            (4.654636591478697,0.0)
            (4.641353383458647,0.0)
            (4.628070175438596,-1.734723475976807e-18)
            (4.614786967418547,1.734723475976807e-18)
            (4.601503759398496,0.0)
            (4.588220551378446,1.734723475976807e-18)
            (4.574937343358396,0.0)
            (4.561654135338346,-1.734723475976807e-18)
            (4.548370927318296,0.0)
            (4.535087719298246,0.0)
            (4.521804511278195,-1.734723475976807e-18)
            (4.508521303258146,0.0)
            (4.495238095238095,1.734723475976807e-18)
            (4.481954887218045,0.0)
            (4.468671679197995,0.0)
            (4.455388471177945,0.0)
            (4.442105263157894,0.0)
            (4.428822055137845,0.0)
            (4.415538847117794,1.734723475976807e-18)
            (4.402255639097745,0.0)
            (4.388972431077694,1.734723475976807e-18)
            (4.375689223057644,0.0)
            (4.362406015037594,0.0)
            (4.349122807017544,1.734723475976807e-18)
            (4.335839598997493,1.734723475976807e-18)
            (4.322556390977444,-1.734723475976807e-18)
            (4.309273182957393,-1.734723475976807e-18)
            (4.295989974937343,0.0)
            (4.282706766917293,0.0)
            (4.269423558897243,0.0)
            (4.256140350877193,1.734723475976807e-18)
            (4.242857142857143,1.734723475976807e-18)
            (4.229573934837092,0.0)
            (4.216290726817043,0.0)
            (4.203007518796992,1.734723475976807e-18)
            (4.189724310776942,0.0)
            (4.176441102756892,0.0)
            (4.163157894736842,0.0)
            (4.149874686716792,1.734723475976807e-18)
            (4.136591478696742,-1.734723475976807e-18)
            (4.1233082706766915,-1.734723475976807e-18)
            (4.110025062656642,0.0)
            (4.0967418546365915,0.0)
            (4.083458646616541,0.0)
            (4.0701754385964914,0.0)
            (4.056892230576441,0.0)
            (4.0436090225563905,0.0)
            (4.030325814536341,-1.734723475976807e-18)
            (4.0170426065162905,-1.734723475976807e-18)
            (4.003759398496241,1.734723475976807e-18)
            (3.9904761904761905,0.0)
            (3.9771929824561405,1.734723475976807e-18)
            (3.96390977443609,0.0)
            (3.95062656641604,0.0)
            (3.93734335839599,0.0)
            (3.92406015037594,0.0)
            (3.9107769423558896,-1.734723475976807e-18)
            (3.8974937343358396,0.0)
            (3.8842105263157896,0.0)
            (3.8709273182957395,0.0)
            (3.857644110275689,1.734723475976807e-18)
            (3.844360902255639,1.734723475976807e-18)
            (3.831077694235589,-1.734723475976807e-18)
            (3.8177944862155386,1.734723475976807e-18)
            (3.8045112781954886,0.0)
            (3.7912280701754386,0.0)
            (3.7779448621553886,0.0)
            (3.764661654135338,0.0)
            (3.751378446115288,0.0)
            (3.738095238095238,1.734723475976807e-18)
            (3.724812030075188,0.0)
            (3.7115288220551377,0.0)
            (3.6982456140350877,-1.734723475976807e-18)
            (3.6849624060150377,0.0)
            (3.6716791979949877,0.0)
            (3.658395989974937,1.734723475976807e-18)
            (3.645112781954887,0.0)
            (3.631829573934837,0.0)
            (3.618546365914787,0.0)
            (3.6052631578947367,0.0)
            (3.5919799498746867,-1.734723475976807e-18)
            (3.5786967418546367,0.0)
            (3.5654135338345863,0.0)
            (3.5521303258145362,-1.734723475976807e-18)
            (3.5388471177944862,0.0)
            (3.5255639097744362,0.0)
            (3.512280701754386,0.0)
            (3.4989974937343358,1.734723475976807e-18)
            (3.4857142857142858,0.0)
            (3.4724310776942358,0.0)
            (3.4591478696741853,-1.734723475976807e-18)
            (3.4458646616541353,0.0)
            (3.4325814536340853,1.734723475976807e-18)
            (3.4192982456140353,-1.734723475976807e-18)
            (3.406015037593985,1.734723475976807e-18)
            (3.392731829573935,0.0)
            (3.379448621553885,0.0)
            (3.366165413533835,-1.734723475976807e-18)
            (3.3528822055137844,1.734723475976807e-18)
            (3.3395989974937343,0.0)
            (3.3263157894736843,0.0)
            (3.313032581453634,0.0)
            (3.299749373433584,0.0)
            (3.286466165413534,-1.734723475976807e-18)
            (3.273182957393484,0.0)
            (3.2598997493734334,0.0)
            (3.2466165413533834,-1.734723475976807e-18)
            (3.2333333333333334,-1.734723475976807e-18)
            (3.2200501253132834,0.0)
            (3.206766917293233,0.0)
            (3.193483709273183,0.0)
            (3.180200501253133,1.734723475976807e-18)
            (3.166917293233083,0.0)
            (3.1536340852130325,0.0)
            (3.1403508771929824,0.0)
            (3.1270676691729324,0.0)
            (3.113784461152882,-1.734723475976807e-18)
            (3.100501253132832,-1.734723475976807e-18)
            (3.087218045112782,0.0)
            (3.073934837092732,0.0)
            (3.0606516290726815,-1.734723475976807e-18)
            (3.0473684210526315,0.0)
            (3.0340852130325815,0.0)
            (3.0208020050125315,-1.734723475976807e-18)
            (3.007518796992481,1.734723475976807e-18)
            (2.994235588972431,0.0)
            (2.980952380952381,0.0)
            (2.967669172932331,-1.734723475976807e-18)
            (2.9543859649122806,0.0)
            (2.9411027568922306,0.0)
            (2.9278195488721805,-1.734723475976807e-18)
            (2.9145363408521305,0.0)
            (2.90125313283208,1.734723475976807e-18)
            (2.88796992481203,0.0)
            (2.87468671679198,-1.734723475976807e-18)
            (2.8614035087719296,0.0)
            (2.8481203007518796,0.0)
            (2.8348370927318296,0.0)
            (2.8215538847117796,0.0)
            (2.808270676691729,0.0)
            (2.794987468671679,0.0)
            (2.781704260651629,0.0)
            (2.768421052631579,0.0)
            (2.7551378446115287,0.0)
            (2.7418546365914787,0.0)
            (2.7285714285714286,0.0)
            (2.7152882205513786,0.0)
            (2.702005012531328,0.0)
            (2.688721804511278,0.0)
            (2.675438596491228,0.0)
            (2.662155388471178,0.0)
            (2.6488721804511277,0.0)
            (2.6355889724310777,0.0)
            (2.6223057644110277,0.0)
            (2.6090225563909772,0.0)
            (2.5957393483709272,0.0)
            (2.5824561403508772,0.0)
            (2.569172932330827,0.0)
            (2.5558897243107768,0.0)
            (2.5426065162907268,0.0)
            (2.5293233082706768,0.0)
            (2.5160401002506267,0.0)
            (2.5027568922305763,0.0)
            (2.4894736842105263,0.0)
            (2.4761904761904763,0.0)
            (2.4629072681704263,1.734723475976807e-18)
            (2.449624060150376,0.0)
            (2.436340852130326,0.0)
            (2.423057644110276,-1.734723475976807e-18)
            (2.4097744360902253,0.0)
            (2.3964912280701753,0.0)
            (2.3832080200501253,0.0)
            (2.3699248120300753,1.734723475976807e-18)
            (2.356641604010025,0.0)
            (2.343358395989975,1.734723475976807e-18)
            (2.330075187969925,0.0)
            (2.316791979949875,0.0)
            (2.3035087719298244,-1.734723475976807e-18)
            (2.2902255639097744,0.0)
            (2.2769423558897244,-1.734723475976807e-18)
            (2.2636591478696744,0.0)
            (2.250375939849624,0.0)
            (2.237092731829574,0.0)
            (2.223809523809524,0.0)
            (2.210526315789474,0.0)
            (2.1972431077694234,0.0)
            (2.1839598997493734,0.0)
            (2.1706766917293234,0.0)
            (2.157393483709273,-1.734723475976807e-18)
            (2.144110275689223,0.0)
            (2.130827067669173,0.0)
            (2.117543859649123,0.0)
            (2.1042606516290725,0.0)
            (2.0909774436090225,0.0)
            (2.0776942355889725,1.734723475976807e-18)
            (2.0644110275689225,0.0)
            (2.051127819548872,0.0)
            (2.037844611528822,0.0)
            (2.024561403508772,0.0)
            (2.011278195488722,0.0)
            (1.9979949874686718,0.0)
            (1.993972399460929,0.012531328320802004)
            (1.9936034790071024,0.03759398496240601)
            (1.9928646705413184,0.06265664160401002)
            (1.9917540341044555,0.08771929824561403)
            (1.990268647605413,0.11278195488721804)
            (1.9884045921107203,0.13784461152882205)
            (1.9861569320162558,0.16290726817042606)
            (1.9847117794486215,0.17577669459986978)
            (1.9835473272794104,0.18796992481203006)
            (1.9805837419073549,0.21303258145363407)
            (1.9772246609028727,0.23809523809523808)
            (1.97346095988479,0.2631578947368421)
            (1.9714285714285715,0.2748243763057193)
            (1.9693319664258249,0.2882205513784461)
            (1.9648332587805342,0.3132832080200501)
            (1.9599052371116985,0.3383458646616541)
            (1.9581453634085213,0.3462179178131937)
            (1.9546172721938164,0.3634085213032581)
            (1.9489217111592008,0.38847117794486213)
            (1.944862155388471,0.40469270844060456)
            (1.9428097760588905,0.41353383458646614)
            (1.9363193629020878,0.43859649122807015)
            (1.931578947368421,0.45537387831337106)
            (1.9293890668601594,0.46365914786967416)
            (1.92206661882937,0.48872180451127817)
            (1.9182957393483708,0.5005389108626761)
            (1.9143138202141519,0.5137844611528822)
            (1.9061113334647692,0.5388471177944862)
            (1.9050125313283208,0.5419062874169391)
            (1.897521441528899,0.5639097744360902)
            (1.8917293233082706,0.5796256539758179)
            (1.8884550901577741,0.5889724310776943)
            (1.878925820057008,0.6140350877192983)
            (1.8784461152882206,0.6151934362964129)
            (1.8689887086057397,0.6390977443609023)
            (1.8651629072681704,0.6480476258050987)
            (1.8585669884789076,0.6641604010025063)
            (1.8518796992481203,0.6792797488986764)
            (1.8476584221956807,0.6892230576441103)
            (1.8385964912280701,0.7089862095837468)
            (1.8362589739775335,0.7142857142857143)
            (1.82531328320802,0.7372771603083494)
            (1.824362714964516,0.7393483709273183)
            (1.8120300751879699,0.7642680280939697)
            (1.8119617107663275,0.7644110275689223)
            (1.7990527099268623,0.7894736842105263)
            (1.7987468671679199,0.7900268946549698)
            (1.7856060478041687,0.8145363408521303)
            (1.7854636591478696,0.8147840765569054)
            (1.7721804511278196,0.8385626529196615)
            (1.7716178502427151,0.8395989974937343)
            (1.7588972431077694,0.8614443366870543)
            (1.7570732640204185,0.8646616541353384)
            (1.7456140350877194,0.8835352267958052)
            (1.7419486641266255,0.8897243107769424)
            (1.7323308270676692,0.9049125905636071)
            (1.7262203746335856,0.9147869674185464)
            (1.7190476190476192,0.9256451426871518)
            (1.7098611728755466,0.9398496240601504)
            (1.705764411027569,0.945793543602481)
            (1.6928399054456382,0.9649122807017544)
            (1.6924812030075187,0.9654110015167686)
            (1.6791979949874687,0.9842251365864568)
            (1.6752090446825731,0.9899749373433584)
            (1.6659147869674185,1.0025739506476237)
            (1.6568628283543683,1.0150375939849625)
            (1.6526315789473685,1.020526220707971)
            (1.6393483709273182,1.0380073503099305)
            (1.637782341289158,1.0401002506265664)
            (1.6260651629072682,1.0548650242828168)
            (1.6179887962504074,1.0651629072681705)
            (1.612781954887218,1.071434022993172)
            (1.599498746867168,1.087611574827035)
            (1.5973794443518865,1.0902255639097744)
            (1.5862155388471177,1.1032455576703954)
            (1.5759710172215293,1.1152882205513786)
            (1.5729323308270677,1.11867187728885)
            (1.5596491228070175,1.133612871947571)
            (1.553705688712327,1.1403508771929824)
            (1.5463659147869675,1.1482422190368928)
            (1.5330827067669173,1.1626067099120088)
            (1.5305105618192014,1.1654135338345866)
            (1.5197994987468673,1.1765121232627216)
            (1.506516290726817,1.1903012633814098)
            (1.5063494444075713,1.1904761904761905)
            (1.493233082706767,1.2035511849049945)
            (1.4812010838817762,1.2155388471177946)
            (1.4799498746867168,1.2167262533678596)
            (1.4666666666666666,1.2294290152346385)
            (1.4549629396161299,1.2406015037593985)
            (1.4533834586466166,1.2420396745804128)
            (1.4401002506265663,1.2542135777936663)
            (1.4275583415227096,1.2656641604010026)
            (1.4268170426065163,1.2663106252035452)
            (1.413533834586466,1.2779699347056053)
            (1.400250626566416,1.2895621752444621)
            (1.3989233442511881,1.2907268170426065)
            (1.3869674185463658,1.3007593344023767)
            (1.3736842105263158,1.3118431237575334)
            (1.3689605712179884,1.3157894736842106)
            (1.3604010025062656,1.3226385763821462)
            (1.3471177944862156,1.3332334008802285)
            (1.3375210984172567,1.3408521303258145)
            (1.3338345864661654,1.3436595956631743)
            (1.3205513784461154,1.3537855246290866)
            (1.3072681704260651,1.3638156726037034)
            (1.3044919993925976,1.3659147869674186)
            (1.2939849624060151,1.3735464893160654)
            (1.280701754385965,1.3831231923529417)
            (1.269715819681949,1.3909774436090225)
            (1.2674185463659149,1.392557728512136)
            (1.2541353383458647,1.4017022479600896)
            (1.2408521303258144,1.41073963617973)
            (1.2330136959545106,1.4160401002506267)
            (1.2275689223057644,1.4195881426826842)
            (1.2142857142857142,1.4282117430597228)
            (1.2010025062656642,1.4367234138571463)
            (1.194126050172061,1.4411027568922306)
            (1.187719298245614,1.4450410437379633)
            (1.174436090225564,1.4531584632634986)
            (1.1611528822055137,1.4611606746638555)
            (1.1527701200091192,1.4661654135338347)
            (1.1478696741854637,1.4689940919421438)
            (1.1345864661654135,1.4766220667555603)
            (1.1213032581453635,1.484132840495166)
            (1.1085612886431957,1.4912280701754386)
            (1.1080200501253132,1.491519964502524)
            (1.0947368421052632,1.4986764416675518)
            (1.081453634085213,1.5057147907916224)
            (1.068170426065163,1.5126336129726272)
            (1.0610780854577122,1.5162907268170427)
            (1.0548872180451128,1.5193881900602426)
            (1.0416040100250628,1.5259734619884704)
            (1.0283208020050125,1.5324394311264)
            (1.0150375939849625,1.5387850547643287)
            (1.0096095499598192,1.5413533834586466)
            (1.0017543859649123,1.5449667745444007)
            (0.9884711779448622,1.550999661921104)
            (0.975187969924812,1.556913318074756)
            (0.9619047619047619,1.5627070107734673)
            (0.9532704778196639,1.5664160401002507)
            (0.9486215538847118,1.568361533107367)
            (0.9353383458646617,1.573862586118075)
            (0.9220551378446116,1.5792454382504195)
            (0.9087719298245615,1.5845096203602327)
            (0.8954887218045112,1.5896547209098577)
            (0.8907194853284454,1.5914786967418546)
            (0.8822055137844611,1.5946581147662124)
            (0.868922305764411,1.599531904724265)
            (0.8556390977443609,1.6042889620037697)
            (0.8423558897243107,1.6089290838565782)
            (0.8290726817042606,1.6134521173890657)
            (0.8198063161233636,1.6165413533834587)
            (0.8157894736842105,1.6178521687557184)
            (0.8025062656641604,1.6221234191664202)
            (0.7892230576441103,1.6262802329054984)
            (0.7759398496240602,1.6303226116911353)
            (0.76265664160401,1.6342505983202464)
            (0.7493734335839599,1.6380642755442893)
            (0.7366732625748119,1.6416040100250626)
            (0.7360902255639098,1.6417635287755372)
            (0.7228070175438597,1.6453448116094167)
            (0.7095238095238096,1.6488145438413488)
            (0.6962406015037594,1.6521729023612108)
            (0.6829573934837093,1.6554200947545543)
            (0.6696741854636592,1.6585563579895701)
            (0.656390977443609,1.6615819570694477)
            (0.6431077694235589,1.6644971836514297)
            (0.6328746280403872,1.6666666666666667)
            (0.6298245614035087,1.667303757908218)
            (0.6165413533834586,1.6700062839668652)
            (0.6032581453634085,1.6726009833986455)
            (0.5899749373433584,1.6750881661604697)
            (0.5766917293233083,1.677468159037926)
            (0.5634085213032581,1.679741304130639)
            (0.550125313283208,1.6819079573862352)
            (0.5368421052631579,1.683968486794262)
            (0.5235588972431078,1.6859232709813516)
            (0.5102756892230577,1.6877726976536942)
            (0.49699248120300754,1.6895171617864835)
            (0.48370927318295737,1.6911570639980853)
            (0.478811980047079,1.6917293233082706)
            (0.47042606516290725,1.6927001545288916)
            (0.45714285714285713,1.6941439996156258)
            (0.443859649122807,1.695484765965383)
            (0.4305764411027569,1.6967227593679803)
            (0.41729323308270677,1.6978582801896414)
            (0.40401002506265665,1.698891621503519)
            (0.39072681704260653,1.6998230671813028)
            (0.3774436090225564,1.7006528906960905)
            (0.36416040100250624,1.7013813501932422)
            (0.3508771929824561,1.7020086907489844)
            (0.337593984962406,1.7025351394956016)
            (0.3243107769423559,1.7029609041615166)
            (0.31102756892230576,1.7032861708794804)
            (0.29774436090225564,1.7035111019623808)
            (0.2844611528822055,1.7036358334975836)
            (0.2711779448621554,1.7036604730951754)
            (0.2578947368421053,1.7035850973601794)
            (0.24461152882205514,1.7034097477478902)
            (0.23132832080200502,1.7031344343511452)
            (0.21804511278195488,1.7027591238084359)
            (0.20476190476190476,1.7022837426500284)
            (0.19147869674185464,1.7017081728962584)
            (0.17819548872180452,1.7010322490513272)
            (0.1649122807017544,1.700255754977944)
            (0.15162907268170425,1.6993784206434661)
            (0.13834586466165413,1.698399914327955)
            (0.12506265664160401,1.6973198557338918)
            (0.11177944862155388,1.6961377884869082)
            (0.09849624060150376,1.6948531907632152)
            (0.08521303258145363,1.6934654698884175)
            (0.07192982456140351,1.6919739551566522)
            (0.06991938294349956,1.6917293233082706)
            (0.058646616541353384,1.690406882414651)
            (0.04536340852130326,1.6887435150376386)
            (0.03208020050125313,1.6869780057005261)
            (0.018796992481203006,1.6851095456032668)
            (0.005513784461152882,1.6831372299110128)
            (-0.007769423558897243,1.6810600571449341)
            (-0.021052631578947368,1.6788769124316112)
            (-0.03433583959899749,1.6765865769565491)
            (-0.047619047619047616,1.6741877117811452)
            (-0.06090225563909774,1.6716788545823877)
            (-0.07418546365914787,1.6690584079214046)
            (-0.08578645650387565,1.6666666666666667)
            (-0.087468671679198,1.666333730401524)
            (-0.10075187969924812,1.6635623287305303)
            (-0.11403508771929824,1.6606802392335418)
            (-0.12731829573934836,1.6576855642066728)
            (-0.1406015037593985,1.6545762422811894)
            (-0.15388471177944862,1.651350049285024)
            (-0.16716791979949874,1.6480045705082378)
            (-0.18045112781954886,1.6445371978344605)
            (-0.19127187080015923,1.6416040100250626)
            (-0.193734335839599,1.640965250242976)
            (-0.20701754385964913,1.6373617951861983)
            (-0.22030075187969925,1.6336361829517734)
            (-0.23358395989974937,1.6297853240211215)
            (-0.24686716791979949,1.6258058893874947)
            (-0.26015037593984963,1.6216942973051611)
            (-0.27343358395989975,1.6174466801763667)
            (-0.27614832806814554,1.6165413533834587)
            (-0.28671679197994987,1.613178207671318)
            (-0.3,1.608806423537272)
        }
        ;
    \addplot[no marks, color={red}, very thick]
        coordinates {
            (-0.3,-1.734723475976807e-18)
            (-0.28671679197994987,1.734723475976807e-18)
            (-0.27343358395989975,0.0)
            (-0.26015037593984963,0.0)
            (-0.24686716791979949,0.0)
            (-0.23358395989974937,0.0)
            (-0.22030075187969925,0.0)
            (-0.20701754385964913,0.0)
            (-0.193734335839599,0.0)
            (-0.18045112781954886,0.0)
            (-0.16716791979949874,0.0)
            (-0.15388471177944862,0.0)
            (-0.1406015037593985,0.0)
            (-0.12731829573934836,0.0)
            (-0.11403508771929824,0.0)
            (-0.10075187969924812,0.0)
            (-0.087468671679198,0.0)
            (-0.07418546365914787,0.0)
            (-0.06090225563909774,0.0)
            (-0.047619047619047616,0.0)
            (-0.03433583959899749,0.0)
            (-0.021052631578947368,0.0)
            (-0.007769423558897243,0.0)
            (0.005513784461152882,0.0)
            (0.018796992481203006,0.0)
            (0.03208020050125313,0.0)
            (0.04536340852130326,0.0)
            (0.058646616541353384,0.0)
            (0.07192982456140351,0.0)
            (0.08521303258145363,0.0)
            (0.09849624060150376,0.0)
            (0.11177944862155388,0.0)
            (0.12506265664160401,0.0)
            (0.13834586466165413,0.0)
            (0.15162907268170425,-1.734723475976807e-18)
            (0.1649122807017544,0.0)
            (0.17819548872180452,0.0)
            (0.19147869674185464,1.734723475976807e-18)
            (0.20476190476190476,0.0)
            (0.21804511278195488,-1.734723475976807e-18)
            (0.23132832080200502,1.734723475976807e-18)
            (0.24461152882205514,0.0)
            (0.2578947368421053,0.0)
            (0.2711779448621554,0.0)
            (0.2844611528822055,0.0)
            (0.29774436090225564,0.0)
            (0.31102756892230576,0.0)
            (0.3243107769423559,0.0)
            (0.337593984962406,0.0)
            (0.3508771929824561,0.0)
            (0.36416040100250624,0.0)
            (0.3774436090225564,0.0)
            (0.39072681704260653,0.0)
            (0.40401002506265665,0.0)
            (0.41729323308270677,0.0)
            (0.4305764411027569,0.0)
            (0.443859649122807,0.0)
            (0.45714285714285713,0.0)
            (0.47042606516290725,0.0)
            (0.48370927318295737,0.0)
            (0.49699248120300754,0.0)
            (0.5102756892230577,-1.734723475976807e-18)
            (0.5235588972431078,0.0)
            (0.5368421052631579,0.0)
            (0.550125313283208,1.734723475976807e-18)
            (0.5634085213032581,1.734723475976807e-18)
            (0.5766917293233083,0.0)
            (0.5899749373433584,0.0)
            (0.6032581453634085,0.0)
            (0.6165413533834586,0.0)
            (0.6298245614035087,0.0)
            (0.6431077694235589,0.0)
            (0.656390977443609,0.0)
            (0.6696741854636592,0.0)
            (0.6829573934837093,0.0)
            (0.6962406015037594,0.0)
            (0.7095238095238096,0.0)
            (0.7228070175438597,0.0)
            (0.7360902255639098,0.0)
            (0.7493734335839599,0.0)
            (0.76265664160401,1.734723475976807e-18)
            (0.7759398496240602,1.734723475976807e-18)
            (0.7892230576441103,0.0)
            (0.8025062656641604,0.0)
            (0.8157894736842105,0.0)
            (0.8290726817042606,0.0)
            (0.8423558897243107,0.0)
            (0.8556390977443609,0.0)
            (0.868922305764411,1.734723475976807e-18)
            (0.8822055137844611,-1.734723475976807e-18)
            (0.8954887218045112,-1.734723475976807e-18)
            (0.9087719298245615,0.0)
            (0.9220551378446116,0.0)
            (0.9353383458646617,0.0)
            (0.9486215538847118,0.0)
            (0.9619047619047619,0.0)
            (0.975187969924812,0.0)
            (0.9884711779448622,0.0)
            (1.0017543859649123,0.0)
            (1.0150375939849625,0.0)
            (1.0283208020050125,0.0)
            (1.0416040100250628,0.0)
            (1.0548872180451128,0.0)
            (1.068170426065163,0.0)
            (1.081453634085213,0.0)
            (1.0947368421052632,0.0)
            (1.1080200501253132,0.0)
            (1.1213032581453635,0.0)
            (1.1345864661654135,0.0)
            (1.1478696741854637,0.0)
            (1.1611528822055137,0.0)
            (1.174436090225564,0.0)
            (1.187719298245614,0.0)
            (1.2010025062656642,1.734723475976807e-18)
            (1.2142857142857142,0.0)
            (1.2275689223057644,0.0)
            (1.2408521303258144,0.0)
            (1.2541353383458647,0.0)
            (1.2674185463659149,0.0)
            (1.280701754385965,0.0)
            (1.2939849624060151,0.0)
            (1.3072681704260651,0.0)
            (1.3205513784461154,0.0)
            (1.3338345864661654,0.0)
            (1.3471177944862156,0.0)
            (1.3604010025062656,0.0)
            (1.3736842105263158,-1.734723475976807e-18)
            (1.3869674185463658,0.0)
            (1.400250626566416,0.0)
            (1.413533834586466,-1.734723475976807e-18)
            (1.4268170426065163,1.734723475976807e-18)
            (1.4401002506265663,0.0)
            (1.4533834586466166,1.734723475976807e-18)
            (1.4666666666666666,0.0)
            (1.4799498746867168,0.0)
            (1.493233082706767,0.0)
            (1.506516290726817,0.0)
            (1.5197994987468673,0.0)
            (1.5330827067669173,0.0)
            (1.5463659147869675,0.0)
            (1.5596491228070175,0.0)
            (1.5729323308270677,0.0)
            (1.5862155388471177,1.734723475976807e-18)
            (1.599498746867168,0.0)
            (1.612781954887218,0.0)
            (1.6260651629072682,0.0)
            (1.6393483709273182,1.734723475976807e-18)
            (1.6526315789473685,0.0)
            (1.6659147869674185,0.0)
            (1.6791979949874687,0.0)
            (1.6924812030075187,0.0)
            (1.705764411027569,0.0)
            (1.7190476190476192,0.0)
            (1.7323308270676692,0.0)
            (1.7456140350877194,0.0)
            (1.7588972431077694,0.0)
            (1.7721804511278196,0.0)
            (1.7854636591478696,0.0)
            (1.7987468671679199,0.0)
            (1.8120300751879699,0.0)
            (1.82531328320802,0.0)
            (1.8385964912280701,0.0)
            (1.8518796992481203,0.0)
            (1.8651629072681704,1.734723475976807e-18)
            (1.8784461152882206,0.0)
            (1.8917293233082706,0.0)
            (1.9050125313283208,0.0)
            (1.9182957393483708,0.0)
            (1.931578947368421,-1.734723475976807e-18)
            (1.944862155388471,0.0)
            (1.9581453634085213,1.734723475976807e-18)
            (1.9714285714285715,0.0)
            (1.9847117794486215,1.734723475976807e-18)
            (1.993972399460929,-0.012531328320802004)
            (1.9936034790071024,-0.03759398496240601)
            (1.9928646705413184,-0.06265664160401002)
            (1.9917540341044555,-0.08771929824561403)
            (1.990268647605413,-0.11278195488721804)
            (1.9884045921107203,-0.13784461152882205)
            (1.9861569320162558,-0.16290726817042606)
            (1.9847117794486215,-0.17577669459986978)
            (1.9835473272794104,-0.18796992481203006)
            (1.9805837419073549,-0.21303258145363407)
            (1.9772246609028727,-0.23809523809523808)
            (1.97346095988479,-0.2631578947368421)
            (1.9714285714285715,-0.2748243763057193)
            (1.9693319664258249,-0.2882205513784461)
            (1.9648332587805342,-0.3132832080200501)
            (1.9599052371116985,-0.3383458646616541)
            (1.9581453634085213,-0.3462179178131937)
            (1.9546172721938164,-0.3634085213032581)
            (1.9489217111592008,-0.38847117794486213)
            (1.944862155388471,-0.40469270844060456)
            (1.9428097760588905,-0.41353383458646614)
            (1.9363193629020878,-0.43859649122807015)
            (1.931578947368421,-0.45537387831337106)
            (1.9293890668601594,-0.46365914786967416)
            (1.92206661882937,-0.48872180451127817)
            (1.9182957393483708,-0.5005389108626761)
            (1.9143138202141519,-0.5137844611528822)
            (1.9061113334647692,-0.5388471177944862)
            (1.9050125313283208,-0.5419062874169391)
            (1.897521441528899,-0.5639097744360902)
            (1.8917293233082706,-0.5796256539758179)
            (1.8884550901577741,-0.5889724310776943)
            (1.878925820057008,-0.6140350877192983)
            (1.8784461152882206,-0.6151934362964129)
            (1.8689887086057397,-0.6390977443609023)
            (1.8651629072681704,-0.6480476258050987)
            (1.8585669884789076,-0.6641604010025063)
            (1.8518796992481203,-0.6792797488986764)
            (1.8476584221956807,-0.6892230576441103)
            (1.8385964912280701,-0.7089862095837468)
            (1.8362589739775335,-0.7142857142857143)
            (1.82531328320802,-0.7372771603083494)
            (1.824362714964516,-0.7393483709273183)
            (1.8120300751879699,-0.7642680280939697)
            (1.8119617107663275,-0.7644110275689223)
            (1.7990527099268623,-0.7894736842105263)
            (1.7987468671679199,-0.7900268946549698)
            (1.7856060478041687,-0.8145363408521303)
            (1.7854636591478696,-0.8147840765569054)
            (1.7721804511278196,-0.8385626529196615)
            (1.7716178502427151,-0.8395989974937343)
            (1.7588972431077694,-0.8614443366870543)
            (1.7570732640204185,-0.8646616541353384)
            (1.7456140350877194,-0.8835352267958052)
            (1.7419486641266255,-0.8897243107769424)
            (1.7323308270676692,-0.9049125905636071)
            (1.7262203746335856,-0.9147869674185464)
            (1.7190476190476192,-0.9256451426871518)
            (1.7098611728755466,-0.9398496240601504)
            (1.705764411027569,-0.945793543602481)
            (1.6928399054456382,-0.9649122807017544)
            (1.6924812030075187,-0.9654110015167686)
            (1.6791979949874687,-0.9842251365864568)
            (1.6752090446825731,-0.9899749373433584)
            (1.6659147869674185,-1.0025739506476237)
            (1.6568628283543683,-1.0150375939849625)
            (1.6526315789473685,-1.020526220707971)
            (1.6393483709273182,-1.0380073503099305)
            (1.637782341289158,-1.0401002506265664)
            (1.6260651629072682,-1.0548650242828168)
            (1.6179887962504074,-1.0651629072681705)
            (1.612781954887218,-1.071434022993172)
            (1.599498746867168,-1.087611574827035)
            (1.5973794443518865,-1.0902255639097744)
            (1.5862155388471177,-1.1032455576703954)
            (1.5759710172215293,-1.1152882205513786)
            (1.5729323308270677,-1.11867187728885)
            (1.5596491228070175,-1.133612871947571)
            (1.553705688712327,-1.1403508771929824)
            (1.5463659147869675,-1.1482422190368928)
            (1.5330827067669173,-1.1626067099120088)
            (1.5305105618192014,-1.1654135338345866)
            (1.5197994987468673,-1.1765121232627216)
            (1.506516290726817,-1.1903012633814098)
            (1.5063494444075713,-1.1904761904761905)
            (1.493233082706767,-1.2035511849049945)
            (1.4812010838817762,-1.2155388471177946)
            (1.4799498746867168,-1.2167262533678596)
            (1.4666666666666666,-1.2294290152346385)
            (1.4549629396161299,-1.2406015037593985)
            (1.4533834586466166,-1.2420396745804128)
            (1.4401002506265663,-1.2542135777936663)
            (1.4275583415227096,-1.2656641604010026)
            (1.4268170426065163,-1.2663106252035452)
            (1.413533834586466,-1.2779699347056053)
            (1.400250626566416,-1.2895621752444621)
            (1.3989233442511881,-1.2907268170426065)
            (1.3869674185463658,-1.3007593344023767)
            (1.3736842105263158,-1.3118431237575334)
            (1.3689605712179884,-1.3157894736842106)
            (1.3604010025062656,-1.3226385763821462)
            (1.3471177944862156,-1.3332334008802285)
            (1.3375210984172567,-1.3408521303258145)
            (1.3338345864661654,-1.3436595956631743)
            (1.3205513784461154,-1.3537855246290866)
            (1.3072681704260651,-1.3638156726037034)
            (1.3044919993925976,-1.3659147869674186)
            (1.2939849624060151,-1.3735464893160654)
            (1.280701754385965,-1.3831231923529417)
            (1.269715819681949,-1.3909774436090225)
            (1.2674185463659149,-1.392557728512136)
            (1.2541353383458647,-1.4017022479600896)
            (1.2408521303258144,-1.41073963617973)
            (1.2330136959545106,-1.4160401002506267)
            (1.2275689223057644,-1.4195881426826842)
            (1.2142857142857142,-1.4282117430597228)
            (1.2010025062656642,-1.4367234138571463)
            (1.194126050172061,-1.4411027568922306)
            (1.187719298245614,-1.4450410437379633)
            (1.174436090225564,-1.4531584632634986)
            (1.1611528822055137,-1.4611606746638555)
            (1.1527701200091192,-1.4661654135338347)
            (1.1478696741854637,-1.4689940919421438)
            (1.1345864661654135,-1.4766220667555603)
            (1.1213032581453635,-1.484132840495166)
            (1.1085612886431957,-1.4912280701754386)
            (1.1080200501253132,-1.491519964502524)
            (1.0947368421052632,-1.4986764416675518)
            (1.081453634085213,-1.5057147907916224)
            (1.068170426065163,-1.5126336129726272)
            (1.0610780854577122,-1.5162907268170427)
            (1.0548872180451128,-1.5193881900602426)
            (1.0416040100250628,-1.5259734619884704)
            (1.0283208020050125,-1.5324394311264)
            (1.0150375939849625,-1.5387850547643287)
            (1.0096095499598192,-1.5413533834586466)
            (1.0017543859649123,-1.5449667745444007)
            (0.9884711779448622,-1.550999661921104)
            (0.975187969924812,-1.556913318074756)
            (0.9619047619047619,-1.5627070107734673)
            (0.9532704778196639,-1.5664160401002507)
            (0.9486215538847118,-1.568361533107367)
            (0.9353383458646617,-1.573862586118075)
            (0.9220551378446116,-1.5792454382504195)
            (0.9087719298245615,-1.5845096203602327)
            (0.8954887218045112,-1.5896547209098577)
            (0.8907194853284454,-1.5914786967418546)
            (0.8822055137844611,-1.5946581147662124)
            (0.868922305764411,-1.599531904724265)
            (0.8556390977443609,-1.6042889620037697)
            (0.8423558897243107,-1.6089290838565782)
            (0.8290726817042606,-1.6134521173890657)
            (0.8198063161233636,-1.6165413533834587)
            (0.8157894736842105,-1.6178521687557184)
            (0.8025062656641604,-1.6221234191664202)
            (0.7892230576441103,-1.6262802329054984)
            (0.7759398496240602,-1.6303226116911353)
            (0.76265664160401,-1.6342505983202464)
            (0.7493734335839599,-1.6380642755442893)
            (0.7366732625748119,-1.6416040100250626)
            (0.7360902255639098,-1.6417635287755372)
            (0.7228070175438597,-1.6453448116094167)
            (0.7095238095238096,-1.6488145438413488)
            (0.6962406015037594,-1.6521729023612108)
            (0.6829573934837093,-1.6554200947545543)
            (0.6696741854636592,-1.6585563579895701)
            (0.656390977443609,-1.6615819570694477)
            (0.6431077694235589,-1.6644971836514297)
            (0.6328746280403872,-1.6666666666666667)
            (0.6298245614035087,-1.667303757908218)
            (0.6165413533834586,-1.6700062839668652)
            (0.6032581453634085,-1.6726009833986455)
            (0.5899749373433584,-1.6750881661604697)
            (0.5766917293233083,-1.677468159037926)
            (0.5634085213032581,-1.679741304130639)
            (0.550125313283208,-1.6819079573862352)
            (0.5368421052631579,-1.683968486794262)
            (0.5235588972431078,-1.6859232709813516)
            (0.5102756892230577,-1.6877726976536942)
            (0.49699248120300754,-1.6895171617864835)
            (0.48370927318295737,-1.6911570639980853)
            (0.478811980047079,-1.6917293233082706)
            (0.47042606516290725,-1.6927001545288916)
            (0.45714285714285713,-1.6941439996156258)
            (0.443859649122807,-1.695484765965383)
            (0.4305764411027569,-1.6967227593679803)
            (0.41729323308270677,-1.6978582801896414)
            (0.40401002506265665,-1.698891621503519)
            (0.39072681704260653,-1.6998230671813028)
            (0.3774436090225564,-1.7006528906960905)
            (0.36416040100250624,-1.7013813501932422)
            (0.3508771929824561,-1.7020086907489844)
            (0.337593984962406,-1.7025351394956016)
            (0.3243107769423559,-1.7029609041615166)
            (0.31102756892230576,-1.7032861708794804)
            (0.29774436090225564,-1.7035111019623808)
            (0.2844611528822055,-1.7036358334975836)
            (0.2711779448621554,-1.7036604730951754)
            (0.2578947368421053,-1.7035850973601794)
            (0.24461152882205514,-1.7034097477478902)
            (0.23132832080200502,-1.7031344343511452)
            (0.21804511278195488,-1.7027591238084359)
            (0.20476190476190476,-1.7022837426500284)
            (0.19147869674185464,-1.7017081728962584)
            (0.17819548872180452,-1.7010322490513272)
            (0.1649122807017544,-1.700255754977944)
            (0.15162907268170425,-1.6993784206434661)
            (0.13834586466165413,-1.698399914327955)
            (0.12506265664160401,-1.6973198557338918)
            (0.11177944862155388,-1.6961377884869082)
            (0.09849624060150376,-1.6948531907632152)
            (0.08521303258145363,-1.6934654698884175)
            (0.07192982456140351,-1.6919739551566522)
            (0.06991938294349956,-1.6917293233082706)
            (0.058646616541353384,-1.690406882414651)
            (0.04536340852130326,-1.6887435150376386)
            (0.03208020050125313,-1.6869780057005261)
            (0.018796992481203006,-1.6851095456032668)
            (0.005513784461152882,-1.6831372299110128)
            (-0.007769423558897243,-1.6810600571449341)
            (-0.021052631578947368,-1.6788769124316112)
            (-0.03433583959899749,-1.6765865769565491)
            (-0.047619047619047616,-1.6741877117811452)
            (-0.06090225563909774,-1.6716788545823877)
            (-0.07418546365914787,-1.6690584079214046)
            (-0.08578645650387565,-1.6666666666666667)
            (-0.087468671679198,-1.666333730401524)
            (-0.10075187969924812,-1.6635623287305303)
            (-0.11403508771929824,-1.6606802392335418)
            (-0.12731829573934836,-1.6576855642066728)
            (-0.1406015037593985,-1.6545762422811894)
            (-0.15388471177944862,-1.6513500492850242)
            (-0.16716791979949874,-1.6480045705082378)
            (-0.18045112781954886,-1.6445371978344605)
            (-0.19127187080015923,-1.6416040100250626)
            (-0.193734335839599,-1.640965250242976)
            (-0.20701754385964913,-1.6373617951861983)
            (-0.22030075187969925,-1.6336361829517734)
            (-0.23358395989974937,-1.6297853240211215)
            (-0.24686716791979949,-1.6258058893874947)
            (-0.26015037593984963,-1.6216942973051611)
            (-0.27343358395989975,-1.6174466801763667)
            (-0.27614832806814554,-1.6165413533834587)
            (-0.28671679197994987,-1.613178207671318)
            (-0.3,-1.608806423537272)
        }
        ;
                \addlegendentry{$\Re F(\alpha_1, z) = 0$};
        \addlegendentry{$\Im F(\alpha_1, z) = 0$}
\end{axis}
\end{tikzpicture}


==> fig-1.7383261357223079.tex <==
\begin{tikzpicture}[scale=\tikzscale]
\begin{axis}[xlabel={$\Re(z)$}, ylabel={$\Im(z)$}, grid=major, grid style=dashed, xmajorgrids, ymajorgrids]
    \addplot[no marks, color={blue}, very thick]
        coordinates {
            (-1.0,-0.6370754046388932)
            (-0.9849624060150376,-0.6319015345064705)
            (-0.9699248120300752,-0.6264946298481001)
            (-0.9548872180451128,-0.6208499308512286)
            (-0.9398496240601504,-0.6149625926379677)
            (-0.9375188325210955,-0.6140350877192983)
            (-0.924812030075188,-0.6087633873692543)
            (-0.9097744360902256,-0.6022936815235964)
            (-0.8947368421052632,-0.5955593571619127)
            (-0.880570927310738,-0.5889724310776943)
            (-0.8796992481203008,-0.5885482944287551)
            (-0.8646616541353384,-0.5811490615132486)
            (-0.849624060150376,-0.5734603058308174)
            (-0.8345864661654135,-0.5654761347248181)
            (-0.831675643581546,-0.5639097744360902)
            (-0.8195488721804511,-0.5570548176317197)
            (-0.8045112781954887,-0.5482845108721913)
            (-0.7894736842105263,-0.5391900315698557)
            (-0.7889109953308588,-0.5388471177944862)
            (-0.7744360902255639,-0.5295458721771183)
            (-0.7593984962406015,-0.5195438333445669)
            (-0.7509296960660868,-0.5137844611528822)
            (-0.7443609022556391,-0.5090565331840886)
            (-0.7293233082706767,-0.49803113414599837)
            (-0.7169904908595939,-0.48872180451127817)
            (-0.7142857142857143,-0.4865525393339409)
            (-0.6992481203007519,-0.47436738370664205)
            (-0.6864170458047592,-0.46365914786967416)
            (-0.6842105263157895,-0.46169456987860297)
            (-0.6691729323308271,-0.4481882044384009)
            (-0.6587492700972359,-0.43859649122807015)
            (-0.6541353383458647,-0.4340471840574204)
            (-0.6390977443609023,-0.4190272857676339)
            (-0.633674402629702,-0.41353383458646614)
            (-0.6240601503759399,-0.40304999112297335)
            (-0.6109339739836117,-0.38847117794486213)
            (-0.6090225563909775,-0.38617420479657283)
            (-0.5939849624060151,-0.3679770263938767)
            (-0.5902477944759863,-0.3634085213032581)
            (-0.5789473684210527,-0.34837856806886525)
            (-0.5714792003720819,-0.3383458646616541)
            (-0.5639097744360902,-0.3272137275582684)
            (-0.5544979450725135,-0.3132832080200501)
            (-0.5488721804511278,-0.30410388790628956)
            (-0.5391671797346683,-0.2882205513784461)
            (-0.5338345864661654,-0.27852257020652266)
            (-0.525385009293945,-0.2631578947368421)
            (-0.518796992481203,-0.24972199028252262)
            (-0.5130783172457094,-0.23809523809523808)
            (-0.5037593984962406,-0.2166105614254627)
            (-0.5021982229386593,-0.21303258145363407)
            (-0.49261026633489047,-0.18796992481203006)
            (-0.48872180451127817,-0.17612746248392297)
            (-0.4843322798187452,-0.16290726817042606)
            (-0.4773131843283856,-0.13784461152882205)
            (-0.47368421052631576,-0.12204924577831065)
            (-0.4715206660239998,-0.11278195488721804)
            (-0.46688163122695736,-0.08771929824561403)
            (-0.4634452013035832,-0.06265664160401002)
            (-0.4611743640226159,-0.03759398496240601)
            (-0.46004492368577743,-0.012531328320802004)
            (-0.46004492368577743,0.012531328320802004)
            (-0.4611743640226159,0.03759398496240601)
            (-0.4634452013035832,0.06265664160401002)
            (-0.46688163122695736,0.08771929824561403)
            (-0.4715206660239998,0.11278195488721804)
            (-0.47368421052631576,0.12204924577831065)
            (-0.4773131843283856,0.13784461152882205)
            (-0.4843322798187452,0.16290726817042606)
            (-0.48872180451127817,0.17612746248392297)
            (-0.49261026633489047,0.18796992481203006)
            (-0.5021982229386593,0.21303258145363407)
            (-0.5037593984962406,0.2166105614254627)
            (-0.5130783172457094,0.23809523809523808)
            (-0.518796992481203,0.24972199028252262)
            (-0.525385009293945,0.2631578947368421)
            (-0.5338345864661654,0.27852257020652266)
            (-0.5391671797346683,0.2882205513784461)
            (-0.5488721804511278,0.30410388790628956)
            (-0.5544979450725135,0.3132832080200501)
            (-0.5639097744360902,0.3272137275582684)
            (-0.5714792003720819,0.3383458646616541)
            (-0.5789473684210527,0.34837856806886525)
            (-0.5902477944759863,0.3634085213032581)
            (-0.5939849624060151,0.3679770263938767)
            (-0.6090225563909775,0.38617420479657283)
            (-0.6109339739836117,0.38847117794486213)
            (-0.6240601503759399,0.40304999112297335)
            (-0.633674402629702,0.41353383458646614)
            (-0.6390977443609023,0.4190272857676339)
            (-0.6541353383458647,0.4340471840574204)
            (-0.6587492700972359,0.43859649122807015)
            (-0.6691729323308271,0.4481882044384009)
            (-0.6842105263157895,0.46169456987860297)
            (-0.6864170458047592,0.46365914786967416)
            (-0.6992481203007519,0.47436738370664205)
            (-0.7142857142857143,0.4865525393339409)
            (-0.7169904908595939,0.48872180451127817)
            (-0.7293233082706767,0.49803113414599837)
            (-0.7443609022556391,0.5090565331840886)
            (-0.7509296960660868,0.5137844611528822)
            (-0.7593984962406015,0.5195438333445669)
            (-0.7744360902255639,0.5295458721771183)
            (-0.7889109953308588,0.5388471177944862)
            (-0.7894736842105263,0.5391900315698557)
            (-0.8045112781954887,0.5482845108721913)
            (-0.8195488721804511,0.5570548176317197)
            (-0.831675643581546,0.5639097744360902)
            (-0.8345864661654135,0.5654761347248181)
            (-0.849624060150376,0.5734603058308174)
            (-0.8646616541353384,0.5811490615132486)
            (-0.8796992481203008,0.5885482944287551)
            (-0.880570927310738,0.5889724310776943)
            (-0.8947368421052632,0.5955593571619127)
            (-0.9097744360902256,0.6022936815235964)
            (-0.924812030075188,0.6087633873692543)
            (-0.9375188325210955,0.6140350877192983)
            (-0.9398496240601504,0.6149625926379677)
            (-0.9548872180451128,0.6208499308512286)
            (-0.9699248120300752,0.6264946298481001)
            (-0.9849624060150376,0.6319015345064705)
            (-1.0,0.6370754046388932)
        }
        ;
    \addplot[no marks, color={red}, very thick]
        coordinates {
            (-1.0,1.966225463937085)
            (-0.9932144538192067,1.9674185463659148)
            (-0.9849624060150376,1.968925622275798)
            (-0.9699248120300752,1.971547422537448)
            (-0.9548872180451128,1.9740659062647063)
            (-0.9398496240601504,1.9764820143949067)
            (-0.924812030075188,1.9787965976826838)
            (-0.9097744360902256,1.9810104223490896)
            (-0.8947368421052632,1.9831241702440778)
            (-0.8796992481203008,1.985138449588147)
            (-0.8646616541353384,1.9870537942846458)
            (-0.849624060150376,1.988870668860937)
            (-0.8345864661654135,1.9905894719854043)
            (-0.8195488721804511,1.9922105397078138)
            (-0.8168394106819413,1.9924812030075187)
            (-0.8045112781954887,1.9937550167415632)
            (-0.7894736842105263,1.995203989665718)
            (-0.7744360902255639,1.9965531505729988)
            (-0.7593984962406015,1.9978027623736685)
            (-0.7443609022556391,1.998953036389981)
            (-0.7293233082706767,2.0000041324230087)
            (-0.7142857142857143,2.00095616563052)
            (-0.6992481203007519,2.0018092061871284)
            (-0.6842105263157895,2.0025632824922583)
            (-0.6691729323308271,2.0032183835344886)
            (-0.6541353383458647,2.0037744611688657)
            (-0.6390977443609023,2.0042314323134884)
            (-0.6240601503759399,2.004589181071229)
            (-0.6090225563909775,2.00484756078199)
            (-0.5939849624060151,2.0050063960105033)
            (-0.5789473684210527,2.005065484474312)
            (-0.5639097744360902,2.0050245988457074)
            (-0.5488721804511278,2.004883488877844)
            (-0.5338345864661654,2.0046418826790227)
            (-0.518796992481203,2.0042994888053944)
            (-0.5037593984962406,2.0038559978469643)
            (-0.48872180451127817,2.003311084075852)
            (-0.47368421052631576,2.002664407058541)
            (-0.45864661654135336,2.0019156132941114)
            (-0.44360902255639095,2.0010643375437223)
            (-0.42857142857142855,2.000110204613777)
            (-0.41353383458646614,1.999052830761817)
            (-0.39849624060150374,1.9978918251064932)
            (-0.38345864661654133,1.9966267910990032)
            (-0.3684210526315789,1.99525732793986)
            (-0.3533834586466165,1.993783031434348)
            (-0.3409522302825134,1.9924812030075187)
            (-0.3383458646616541,1.9922050060905392)
            (-0.3233082706766917,1.990528411091836)
            (-0.3082706766917293,1.9887453146528167)
            (-0.2932330827067669,1.9868552446477716)
            (-0.2781954887218045,1.9848577344431564)
            (-0.2631578947368421,1.9827523241813085)
            (-0.24812030075187969,1.9805385620496192)
            (-0.23308270676691728,1.9782160055351912)
            (-0.21804511278195488,1.975784222664984)
            (-0.20300751879699247,1.9732427932313379)
            (-0.18796992481203006,1.970591310002701)
            (-0.17293233082706766,1.9678293799193018)
            (-0.17074984200527718,1.9674185463659148)
            (-0.15789473684210525,1.9649596683629809)
            (-0.14285714285714285,1.9619780613224607)
            (-0.12781954887218044,1.958883551989674)
            (-0.11278195488721804,1.9556757655624932)
            (-0.09774436090225563,1.9523543491676916)
            (-0.08270676691729323,1.9489189729731036)
            (-0.06766917293233082,1.9453693308117475)
            (-0.055264718598581404,1.9423558897243107)
            (-0.05263157894736842,1.941704235159797)
            (-0.03759398496240601,1.9379189881152916)
            (-0.022556390977443608,1.9340168371847526)
            (-0.007518796992481203,1.9299975469046189)
            (0.007518796992481203,1.925860913279416)
            (0.022556390977443608,1.9216067645888373)
            (0.03739689634008475,1.9172932330827068)
            (0.03759398496240601,1.9172347486213304)
            (0.05263157894736842,1.9127277846098174)
            (0.06766917293233082,1.9081007348970505)
            (0.08270676691729323,1.903353545098797)
            (0.09774436090225563,1.898486200390804)
            (0.11278195488721804,1.8934987263733352)
            (0.11656311852258677,1.8922305764411027)
            (0.12781954887218044,1.8883687444930735)
            (0.14285714285714285,1.8831090719496664)
            (0.15789473684210525,1.8777270350134865)
            (0.17293233082706766,1.8722228241960623)
            (0.18646589292339122,1.8671679197994988)
            (0.18796992481203006,1.8665923422680644)
            (0.20300751879699247,1.8607999083294613)
            (0.21804511278195488,1.8548833747394422)
            (0.23308270676691728,1.8488431326066381)
            (0.24812030075187969,1.8426796254492193)
            (0.24951495571627713,1.8421052631578947)
            (0.2631578947368421,1.8363394442910395)
            (0.2781954887218045,1.8298687608874349)
            (0.2932330827067669,1.8232735411418208)
            (0.307194653173199,1.8170426065162908)
            (0.3082706766917293,1.8165491211473075)
            (0.3233082706766917,1.8096310320129465)
            (0.3383458646616541,1.8025875920274432)
            (0.3533834586466165,1.7954197033890746)
            (0.36053787669901954,1.7919799498746867)
            (0.3684210526315789,1.7880798638640398)
            (0.38345864661654133,1.780571538766406)
            (0.39849624060150374,1.7729387771289282)
            (0.4102122378769599,1.7669172932330828)
            (0.41353383458646614,1.7651583863984974)
            (0.42857142857142855,1.7571687490887782)
            (0.44360902255639095,1.7490554346062155)
            (0.45678302396539794,1.7418546365914787)
            (0.45864661654135336,1.74080384630368)
            (0.47368421052631576,1.7323171597505183)
            (0.48872180451127817,1.7237084499450384)
            (0.5006749350063229,1.7167919799498748)
            (0.5037593984962406,1.7149486951306945)
            (0.518796992481203,1.7059504283340643)
            (0.5338345864661654,1.6968328429817021)
            (0.5422010938032202,1.6917293233082706)
            (0.5488721804511278,1.6875219055287642)
            (0.5639097744360902,1.677999317302288)
            (0.5789473684210527,1.668361329319478)
            (0.5815928924397648,1.6666666666666667)
            (0.5939849624060151,1.6584505592280396)
            (0.6090225563909775,1.6483933527322487)
            (0.6191124888640451,1.6416040100250626)
            (0.6240601503759399,1.6381543383392896)
            (0.6390977443609023,1.627661748273595)
            (0.6541353383458647,1.6170627934565347)
            (0.6548779328084509,1.6165413533834587)
            (0.6691729323308271,1.606130517895748)
            (0.6842105263157895,1.5950848234270352)
            (0.6891223419127704,1.5914786967418546)
            (0.6992481203007519,1.5837601464527502)
            (0.7142857142857143,1.5722530600335274)
            (0.7219039574683688,1.5664160401002507)
            (0.7293233082706767,1.5605077799034828)
            (0.7443609022556391,1.548525379671305)
            (0.7533462677969912,1.5413533834586466)
            (0.7593984962406015,1.5363274826283317)
            (0.7744360902255639,1.5238569161890303)
            (0.7835508331232537,1.5162907268170427)
            (0.7894736842105263,1.5111705934178445)
            (0.8045112781954887,1.4982004696373983)
            (0.8126011004215729,1.4912280701754386)
            (0.8195488721804511,1.4849862020030224)
            (0.8345864661654135,1.4715070394331313)
            (0.8405654035541706,1.4661654135338347)
            (0.849624060150376,1.457721770084598)
            (0.8646616541353384,1.4437265047646453)
            (0.8674993406445062,1.4411027568922306)
            (0.8796992481203008,1.4293239223420517)
            (0.8934737520757806,1.4160401002506267)
            (0.8947368421052632,1.4147666088532218)
            (0.9097744360902256,1.3997394342040013)
            (0.9185756098543008,1.3909774436090225)
            (0.924812030075188,1.384481321431561)
            (0.9398496240601504,1.3689164413606736)
            (0.9427750559764588,1.3659147869674186)
            (0.9548872180451128,1.35290217627562)
            (0.9661712547298862,1.3408521303258145)
            (0.9699248120300752,1.3366501464699005)
            (0.9849624060150376,1.3199789537084066)
            (0.9887787880281083,1.3157894736842106)
            (1.0,1.302868149117286)
            (1.0106397051517595,1.2907268170426065)
            (1.0150375939849625,1.2854563976527529)
            (1.0300751879699248,1.2676379267027107)
            (1.0317623748626743,1.2656641604010026)
            (1.0451127819548873,1.2492541842317457)
            (1.05223690391605,1.2406015037593985)
            (1.0601503759398496,1.2304914273221903)
            (1.0720114232391669,1.2155388471177946)
            (1.0751879699248121,1.2113218473991842)
            (1.0902255639097744,1.1916564709294581)
            (1.0911425685538083,1.1904761904761905)
            (1.105263157894737,1.1713318538141557)
            (1.1096994722530789,1.1654135338345866)
            (1.1203007518796992,1.15050064995368)
            (1.1276433571478344,1.1403508771929824)
            (1.1353383458646618,1.129123252669128)
            (1.1450006699920325,1.1152882205513786)
            (1.150375939849624,1.1071559849569215)
            (1.16179480845517,1.0902255639097744)
            (1.1654135338345866,1.084550944091472)
            (1.1780464082738875,1.0651629072681705)
            (1.1804511278195489,1.0612559133294337)
            (1.193773587433233,1.0401002506265664)
            (1.1954887218045114,1.0372143711938437)
            (1.2089921639622954,1.0150375939849625)
            (1.2105263157894737,1.0123656470990767)
            (1.22371584327656,0.9899749373433584)
            (1.2255639097744362,0.9866452696398816)
            (1.2379563820306494,0.9649122807017544)
            (1.2406015037593985,0.9599855767023658)
            (1.251723730929431,0.9398496240601504)
            (1.255639097744361,0.9323166672220621)
            (1.2650261590598635,0.9147869674185464)
            (1.2706766917293233,0.903567789816086)
            (1.2778703619188392,0.8897243107769424)
            (1.2857142857142858,0.8736692772174128)
            (1.2902615549863428,0.8646616541353384)
            (1.300751879699248,0.8425551453543607)
            (1.3022035544175161,0.8395989974937343)
            (1.313744964794076,0.8145363408521303)
            (1.3157894736842106,0.8097938582558676)
            (1.3248829845499674,0.7894736842105263)
            (1.330827067669173,0.7753135633777366)
            (1.3355856842950995,0.7644110275689223)
            (1.345852220719456,0.7393483709273183)
            (1.3458646616541354,0.7393156553665101)
            (1.3557954323822825,0.7142857142857143)
            (1.3609022556390977,0.700553803775774)
            (1.3653068083541033,0.6892230576441103)
            (1.3744167112554218,0.6641604010025063)
            (1.3759398496240602,0.6596349830314326)
            (1.3831932355290664,0.6390977443609023)
            (1.3909774436090225,0.6156261411491558)
            (1.3915323198130598,0.6140350877192983)
            (1.3995738718689141,0.5889724310776943)
            (1.406015037593985,0.5675880590185344)
            (1.4071854710134843,0.5639097744360902)
            (1.4144957872760282,0.5388471177944862)
            (1.4210526315789473,0.5149153231873986)
            (1.4213816602884535,0.5137844611528822)
            (1.4279918364485866,0.48872180451127817)
            (1.4341908280876376,0.46365914786967416)
            (1.4360902255639099,0.4551923421538714)
            (1.4400817029467428,0.43859649122807015)
            (1.4456222429599022,0.41353383458646614)
            (1.4507806472483606,0.38847117794486213)
            (1.4511278195488722,0.38655060782038203)
            (1.4556698727921866,0.3634085213032581)
            (1.4601975226051012,0.3383458646616541)
            (1.4643649369220453,0.3132832080200501)
            (1.4661654135338347,0.30097097978586423)
            (1.4682270458067253,0.2882205513784461)
            (1.4717787368887616,0.2631578947368421)
            (1.474985669189541,0.23809523809523808)
            (1.4778542322116504,0.21303258145363407)
            (1.4803901061855902,0.18796992481203006)
            (1.481203007518797,0.17791456442559758)
            (1.4826304868221485,0.16290726817042606)
            (1.4845588089656385,0.13784461152882205)
            (1.4861600715570307,0.11278195488721804)
            (1.4874373830904593,0.08771929824561403)
            (1.4883932159425117,0.06265664160401002)
            (1.4890294160327548,0.03759398496240601)
            (1.489347210009022,0.012531328320802004)
            (1.4962406015037595,0.0)
            (1.5112781954887218,0.0)
            (1.5263157894736843,0.0)
            (1.5413533834586466,0.0)
            (1.556390977443609,0.0)
            (1.5714285714285714,0.0)
            (1.586466165413534,0.0)
            (1.6015037593984962,0.0)
            (1.6165413533834587,0.0)
            (1.631578947368421,0.0)
            (1.6466165413533835,0.0)
            (1.6616541353383458,0.0)
            (1.6766917293233083,1.734723475976807e-18)
            (1.6917293233082706,0.0)
            (1.7067669172932332,0.0)
            (1.7218045112781954,0.0)
            (1.736842105263158,0.0)
            (1.7518796992481203,0.0)
            (1.7669172932330828,0.0)
            (1.781954887218045,0.0)
            (1.7969924812030076,0.0)
            (1.8120300751879699,0.0)
            (1.8270676691729324,0.0)
            (1.8421052631578947,0.0)
            (1.8571428571428572,0.0)
            (1.8721804511278195,0.0)
            (1.887218045112782,0.0)
            (1.9022556390977443,0.0)
            (1.9172932330827068,0.0)
            (1.9323308270676691,0.0)
            (1.9473684210526316,1.734723475976807e-18)
            (1.962406015037594,0.0)
            (1.9774436090225564,0.0)
            (1.9924812030075187,0.0)
            (2.007518796992481,0.0)
            (2.0225563909774436,0.0)
            (2.037593984962406,0.0)
            (2.0526315789473686,0.0)
            (2.0676691729323307,0.0)
            (2.082706766917293,0.0)
            (2.0977443609022557,1.734723475976807e-18)
            (2.112781954887218,0.0)
            (2.1278195488721803,0.0)
            (2.142857142857143,0.0)
            (2.1578947368421053,0.0)
            (2.172932330827068,0.0)
            (2.18796992481203,-1.734723475976807e-18)
            (2.2030075187969924,0.0)
            (2.218045112781955,0.0)
            (2.2330827067669174,0.0)
            (2.2481203007518795,0.0)
            (2.263157894736842,0.0)
            (2.2781954887218046,0.0)
            (2.293233082706767,0.0)
            (2.308270676691729,0.0)
            (2.3233082706766917,0.0)
            (2.338345864661654,0.0)
            (2.3533834586466167,0.0)
            (2.3684210526315788,0.0)
            (2.3834586466165413,0.0)
            (2.398496240601504,0.0)
            (2.4135338345864663,0.0)
            (2.4285714285714284,0.0)
            (2.443609022556391,0.0)
            (2.4586466165413534,0.0)
            (2.473684210526316,0.0)
            (2.488721804511278,0.0)
            (2.5037593984962405,0.0)
            (2.518796992481203,0.0)
            (2.5338345864661656,0.0)
            (2.5488721804511276,0.0)
            (2.56390977443609,0.0)
            (2.5789473684210527,0.0)
            (2.593984962406015,0.0)
            (2.6090225563909772,0.0)
            (2.6240601503759398,0.0)
            (2.6390977443609023,0.0)
            (2.654135338345865,0.0)
            (2.669172932330827,0.0)
            (2.6842105263157894,0.0)
            (2.699248120300752,0.0)
            (2.7142857142857144,0.0)
            (2.7293233082706765,0.0)
            (2.744360902255639,0.0)
            (2.7593984962406015,0.0)
            (2.774436090225564,0.0)
            (2.789473684210526,0.0)
            (2.8045112781954886,0.0)
            (2.819548872180451,0.0)
            (2.8345864661654137,0.0)
            (2.8496240601503757,0.0)
            (2.8646616541353382,0.0)
            (2.8796992481203008,0.0)
            (2.8947368421052633,0.0)
            (2.9097744360902253,0.0)
            (2.924812030075188,0.0)
            (2.9398496240601504,0.0)
            (2.954887218045113,0.0)
            (2.969924812030075,0.0)
            (2.9849624060150375,0.0)
            (3.0,0.0)
            (3.0150375939849625,0.0)
            (3.030075187969925,0.0)
            (3.045112781954887,0.0)
            (3.0601503759398496,0.0)
            (3.075187969924812,0.0)
            (3.0902255639097747,0.0)
            (3.1052631578947367,0.0)
            (3.1203007518796992,0.0)
            (3.1353383458646618,0.0)
            (3.1503759398496243,0.0)
            (3.1654135338345863,0.0)
            (3.180451127819549,0.0)
            (3.1954887218045114,0.0)
            (3.210526315789474,0.0)
            (3.225563909774436,0.0)
            (3.2406015037593985,0.0)
            (3.255639097744361,0.0)
            (3.2706766917293235,0.0)
            (3.2857142857142856,0.0)
            (3.300751879699248,0.0)
            (3.3157894736842106,0.0)
            (3.330827067669173,0.0)
            (3.345864661654135,0.0)
            (3.3609022556390977,0.0)
            (3.3759398496240602,0.0)
            (3.3909774436090228,0.0)
            (3.406015037593985,0.0)
            (3.4210526315789473,0.0)
            (3.43609022556391,0.0)
            (3.4511278195488724,0.0)
            (3.4661654135338344,0.0)
            (3.481203007518797,0.0)
            (3.4962406015037595,0.0)
            (3.511278195488722,0.0)
            (3.526315789473684,0.0)
            (3.5413533834586466,0.0)
            (3.556390977443609,0.0)
            (3.5714285714285716,0.0)
            (3.5864661654135337,0.0)
            (3.601503759398496,0.0)
            (3.6165413533834587,0.0)
            (3.6315789473684212,0.0)
            (3.6466165413533833,0.0)
            (3.661654135338346,0.0)
            (3.6766917293233083,0.0)
            (3.691729323308271,0.0)
            (3.706766917293233,0.0)
            (3.7218045112781954,0.0)
            (3.736842105263158,0.0)
            (3.7518796992481205,0.0)
            (3.7669172932330826,0.0)
            (3.781954887218045,0.0)
            (3.7969924812030076,0.0)
            (3.81203007518797,0.0)
            (3.827067669172932,0.0)
            (3.8421052631578947,0.0)
            (3.857142857142857,0.0)
            (3.8721804511278197,0.0)
            (3.887218045112782,0.0)
            (3.9022556390977443,0.0)
            (3.917293233082707,0.0)
            (3.9323308270676693,0.0)
            (3.9473684210526314,0.0)
            (3.962406015037594,0.0)
            (3.9774436090225564,0.0)
            (3.992481203007519,0.0)
            (4.007518796992481,0.0)
            (4.022556390977444,0.0)
            (4.037593984962406,0.0)
            (4.052631578947368,0.0)
            (4.067669172932331,0.0)
            (4.082706766917293,0.0)
            (4.097744360902255,0.0)
            (4.112781954887218,0.0)
            (4.12781954887218,0.0)
            (4.142857142857143,0.0)
            (4.157894736842105,0.0)
            (4.172932330827067,0.0)
            (4.18796992481203,0.0)
            (4.203007518796992,0.0)
            (4.2180451127819545,0.0)
            (4.2330827067669174,0.0)
            (4.2481203007518795,0.0)
            (4.2631578947368425,0.0)
            (4.2781954887218046,0.0)
            (4.293233082706767,0.0)
            (4.30827067669173,0.0)
            (4.323308270676692,0.0)
            (4.338345864661654,0.0)
            (4.353383458646617,0.0)
            (4.368421052631579,0.0)
            (4.383458646616542,0.0)
            (4.398496240601504,0.0)
            (4.413533834586466,0.0)
            (4.428571428571429,0.0)
            (4.443609022556391,0.0)
            (4.458646616541353,0.0)
            (4.473684210526316,0.0)
            (4.488721804511278,0.0)
            (4.503759398496241,0.0)
            (4.518796992481203,0.0)
            (4.533834586466165,0.0)
            (4.548872180451128,0.0)
            (4.56390977443609,0.0)
            (4.578947368421052,0.0)
            (4.593984962406015,0.0)
            (4.609022556390977,0.0)
            (4.62406015037594,0.0)
            (4.639097744360902,0.0)
            (4.654135338345864,0.0)
            (4.669172932330827,0.0)
            (4.684210526315789,0.0)
            (4.6992481203007515,0.0)
            (4.714285714285714,0.0)
            (4.7293233082706765,0.0)
            (4.7443609022556394,0.0)
            (4.7593984962406015,0.0)
            (4.774436090225564,0.0)
            (4.7894736842105265,0.0)
            (4.804511278195489,0.0)
            (4.819548872180451,0.0)
            (4.834586466165414,0.0)
            (4.849624060150376,0.0)
            (4.864661654135339,0.0)
            (4.879699248120301,0.0)
            (4.894736842105263,0.0)
            (4.909774436090226,0.0)
            (4.924812030075188,0.0)
            (4.93984962406015,0.0)
            (4.954887218045113,0.0)
            (4.969924812030075,0.0)
            (4.984962406015038,0.0)
            (5.0,0.0)
        }
        ;
    \addplot[no marks, color={red}, very thick]
        coordinates {
            (-1.0,0.0)
            (-0.9849624060150376,0.0)
            (-0.9699248120300752,0.0)
            (-0.9548872180451128,0.0)
            (-0.9398496240601504,0.0)
            (-0.924812030075188,0.0)
            (-0.9097744360902256,0.0)
            (-0.8947368421052632,0.0)
            (-0.8796992481203008,0.0)
            (-0.8646616541353384,0.0)
            (-0.849624060150376,0.0)
            (-0.8345864661654135,0.0)
            (-0.8195488721804511,0.0)
            (-0.8045112781954887,0.0)
            (-0.7894736842105263,0.0)
            (-0.7744360902255639,0.0)
            (-0.7593984962406015,-1.734723475976807e-18)
            (-0.7443609022556391,0.0)
            (-0.7293233082706767,0.0)
            (-0.7142857142857143,0.0)
            (-0.6992481203007519,0.0)
            (-0.6842105263157895,0.0)
            (-0.6691729323308271,0.0)
            (-0.6541353383458647,0.0)
            (-0.6390977443609023,0.0)
            (-0.6240601503759399,0.0)
            (-0.6090225563909775,0.0)
            (-0.5939849624060151,0.0)
            (-0.5789473684210527,0.0)
            (-0.5639097744360902,0.0)
            (-0.5488721804511278,0.0)
            (-0.5338345864661654,0.0)
            (-0.518796992481203,0.0)
            (-0.5037593984962406,0.0)
            (-0.48872180451127817,0.0)
            (-0.47368421052631576,1.734723475976807e-18)
            (-0.45864661654135336,0.0)
            (-0.44360902255639095,0.0)
            (-0.42857142857142855,0.0)
            (-0.41353383458646614,0.0)
            (-0.39849624060150374,0.0)
            (-0.38345864661654133,0.0)
            (-0.3684210526315789,0.0)
            (-0.3533834586466165,0.0)
            (-0.3383458646616541,-1.734723475976807e-18)
            (-0.3233082706766917,0.0)
            (-0.3082706766917293,0.0)
            (-0.2932330827067669,0.0)
            (-0.2781954887218045,0.0)
            (-0.2631578947368421,0.0)
            (-0.24812030075187969,0.0)
            (-0.23308270676691728,0.0)
            (-0.21804511278195488,0.0)
            (-0.20300751879699247,0.0)
            (-0.18796992481203006,0.0)
            (-0.17293233082706766,0.0)
            (-0.15789473684210525,0.0)
            (-0.14285714285714285,0.0)
            (-0.12781954887218044,-1.734723475976807e-18)
            (-0.11278195488721804,0.0)
            (-0.09774436090225563,0.0)
            (-0.08270676691729323,1.734723475976807e-18)
            (-0.06766917293233082,0.0)
            (-0.05263157894736842,0.0)
            (-0.03759398496240601,1.734723475976807e-18)
            (-0.022556390977443608,-1.734723475976807e-18)
            (-0.007518796992481203,0.0)
            (0.007518796992481203,0.0)
            (0.022556390977443608,1.734723475976807e-18)
            (0.03759398496240601,0.0)
            (0.05263157894736842,-1.734723475976807e-18)
            (0.06766917293233082,0.0)
            (0.08270676691729323,0.0)
            (0.09774436090225563,0.0)
            (0.11278195488721804,-1.734723475976807e-18)
            (0.12781954887218044,0.0)
            (0.14285714285714285,0.0)
            (0.15789473684210525,0.0)
            (0.17293233082706766,0.0)
            (0.18796992481203006,0.0)
            (0.20300751879699247,0.0)
            (0.21804511278195488,0.0)
            (0.23308270676691728,0.0)
            (0.24812030075187969,0.0)
            (0.2631578947368421,0.0)
            (0.2781954887218045,0.0)
            (0.2932330827067669,1.734723475976807e-18)
            (0.3082706766917293,0.0)
            (0.3233082706766917,0.0)
            (0.3383458646616541,1.734723475976807e-18)
            (0.3533834586466165,0.0)
            (0.3684210526315789,1.734723475976807e-18)
            (0.38345864661654133,0.0)
            (0.39849624060150374,0.0)
            (0.41353383458646614,0.0)
            (0.42857142857142855,-1.734723475976807e-18)
            (0.44360902255639095,0.0)
            (0.45864661654135336,-1.734723475976807e-18)
            (0.47368421052631576,-1.734723475976807e-18)
            (0.48872180451127817,0.0)
            (0.5037593984962406,0.0)
            (0.518796992481203,0.0)
            (0.5338345864661654,0.0)
            (0.5488721804511278,0.0)
            (0.5639097744360902,0.0)
            (0.5789473684210527,0.0)
            (0.5939849624060151,0.0)
            (0.6090225563909775,0.0)
            (0.6240601503759399,0.0)
            (0.6390977443609023,0.0)
            (0.6541353383458647,0.0)
            (0.6691729323308271,0.0)
            (0.6842105263157895,0.0)
            (0.6992481203007519,-1.734723475976807e-18)
            (0.7142857142857143,0.0)
            (0.7293233082706767,1.734723475976807e-18)
            (0.7443609022556391,0.0)
            (0.7593984962406015,0.0)
            (0.7744360902255639,0.0)
            (0.7894736842105263,0.0)
            (0.8045112781954887,1.734723475976807e-18)
            (0.8195488721804511,0.0)
            (0.8345864661654135,0.0)
            (0.849624060150376,0.0)
            (0.8646616541353384,0.0)
            (0.8796992481203008,0.0)
            (0.8947368421052632,0.0)
            (0.9097744360902256,0.0)
            (0.924812030075188,0.0)
            (0.9398496240601504,0.0)
            (0.9548872180451128,0.0)
            (0.9699248120300752,-1.734723475976807e-18)
            (0.9849624060150376,0.0)
            (1.0,-1.734723475976807e-18)
            (1.0150375939849625,0.0)
            (1.0300751879699248,0.0)
            (1.0451127819548873,0.0)
            (1.0601503759398496,0.0)
            (1.0751879699248121,0.0)
            (1.0902255639097744,0.0)
            (1.105263157894737,0.0)
            (1.1203007518796992,0.0)
            (1.1353383458646618,0.0)
            (1.150375939849624,0.0)
            (1.1654135338345866,0.0)
            (1.1804511278195489,1.734723475976807e-18)
            (1.1954887218045114,-1.734723475976807e-18)
            (1.2105263157894737,0.0)
            (1.2255639097744362,0.0)
            (1.2406015037593985,1.734723475976807e-18)
            (1.255639097744361,0.0)
            (1.2706766917293233,0.0)
            (1.2857142857142858,0.0)
            (1.300751879699248,-1.734723475976807e-18)
            (1.3157894736842106,1.734723475976807e-18)
            (1.330827067669173,1.734723475976807e-18)
            (1.3458646616541354,0.0)
            (1.3609022556390977,0.0)
            (1.3759398496240602,0.0)
            (1.3909774436090225,-1.734723475976807e-18)
            (1.406015037593985,0.0)
            (1.4210526315789473,0.0)
            (1.4360902255639099,0.0)
            (1.4511278195488722,0.0)
            (1.4661654135338347,0.0)
            (1.481203007518797,0.0)
            (1.489347210009022,-0.012531328320802004)
            (1.4890294160327548,-0.03759398496240601)
            (1.4883932159425117,-0.06265664160401002)
            (1.4874373830904593,-0.08771929824561403)
            (1.4861600715570307,-0.11278195488721804)
            (1.4845588089656385,-0.13784461152882205)
            (1.4826304868221485,-0.16290726817042606)
            (1.481203007518797,-0.17791456442559758)
            (1.4803901061855902,-0.18796992481203006)
            (1.4778542322116504,-0.21303258145363407)
            (1.474985669189541,-0.23809523809523808)
            (1.4717787368887616,-0.2631578947368421)
            (1.4682270458067253,-0.2882205513784461)
            (1.4661654135338347,-0.30097097978586423)
            (1.4643649369220453,-0.3132832080200501)
            (1.4601975226051012,-0.3383458646616541)
            (1.4556698727921866,-0.3634085213032581)
            (1.4511278195488722,-0.38655060782038203)
            (1.4507806472483606,-0.38847117794486213)
            (1.4456222429599022,-0.41353383458646614)
            (1.4400817029467428,-0.43859649122807015)
            (1.4360902255639099,-0.4551923421538714)
            (1.4341908280876376,-0.46365914786967416)
            (1.4279918364485866,-0.48872180451127817)
            (1.4213816602884535,-0.5137844611528822)
            (1.4210526315789473,-0.5149153231873986)
            (1.4144957872760282,-0.5388471177944862)
            (1.4071854710134843,-0.5639097744360902)
            (1.406015037593985,-0.5675880590185344)
            (1.3995738718689141,-0.5889724310776943)
            (1.3915323198130598,-0.6140350877192983)
            (1.3909774436090225,-0.6156261411491558)
            (1.3831932355290664,-0.6390977443609023)
            (1.3759398496240602,-0.6596349830314326)
            (1.3744167112554218,-0.6641604010025063)
            (1.3653068083541033,-0.6892230576441103)
            (1.3609022556390977,-0.700553803775774)
            (1.3557954323822825,-0.7142857142857143)
            (1.3458646616541354,-0.7393156553665101)
            (1.345852220719456,-0.7393483709273183)
            (1.3355856842950995,-0.7644110275689223)
            (1.330827067669173,-0.7753135633777366)
            (1.3248829845499674,-0.7894736842105263)
            (1.3157894736842106,-0.8097938582558676)
            (1.313744964794076,-0.8145363408521303)
            (1.3022035544175161,-0.8395989974937343)
            (1.300751879699248,-0.8425551453543607)
            (1.2902615549863428,-0.8646616541353384)
            (1.2857142857142858,-0.8736692772174128)
            (1.2778703619188392,-0.8897243107769424)
            (1.2706766917293233,-0.903567789816086)
            (1.2650261590598635,-0.9147869674185464)
            (1.255639097744361,-0.9323166672220621)
            (1.251723730929431,-0.9398496240601504)
            (1.2406015037593985,-0.9599855767023658)
            (1.2379563820306494,-0.9649122807017544)
            (1.2255639097744362,-0.9866452696398816)
            (1.22371584327656,-0.9899749373433584)
            (1.2105263157894737,-1.0123656470990767)
            (1.2089921639622954,-1.0150375939849625)
            (1.1954887218045114,-1.0372143711938437)
            (1.193773587433233,-1.0401002506265664)
            (1.1804511278195489,-1.0612559133294337)
            (1.1780464082738875,-1.0651629072681705)
            (1.1654135338345866,-1.084550944091472)
            (1.16179480845517,-1.0902255639097744)
            (1.150375939849624,-1.1071559849569215)
            (1.1450006699920325,-1.1152882205513786)
            (1.1353383458646618,-1.129123252669128)
            (1.1276433571478344,-1.1403508771929824)
            (1.1203007518796992,-1.15050064995368)
            (1.1096994722530789,-1.1654135338345866)
            (1.105263157894737,-1.1713318538141557)
            (1.0911425685538083,-1.1904761904761905)
            (1.0902255639097744,-1.1916564709294581)
            (1.0751879699248121,-1.2113218473991842)
            (1.0720114232391669,-1.2155388471177946)
            (1.0601503759398496,-1.2304914273221903)
            (1.05223690391605,-1.2406015037593985)
            (1.0451127819548873,-1.2492541842317457)
            (1.0317623748626743,-1.2656641604010026)
            (1.0300751879699248,-1.2676379267027107)
            (1.0150375939849625,-1.2854563976527529)
            (1.0106397051517595,-1.2907268170426065)
            (1.0,-1.302868149117286)
            (0.9887787880281083,-1.3157894736842106)
            (0.9849624060150376,-1.3199789537084066)
            (0.9699248120300752,-1.3366501464699005)
            (0.9661712547298862,-1.3408521303258145)
            (0.9548872180451128,-1.35290217627562)
            (0.9427750559764588,-1.3659147869674186)
            (0.9398496240601504,-1.3689164413606736)
            (0.924812030075188,-1.384481321431561)
            (0.9185756098543008,-1.3909774436090225)
            (0.9097744360902256,-1.3997394342040013)
            (0.8947368421052632,-1.4147666088532218)
            (0.8934737520757806,-1.4160401002506267)
            (0.8796992481203008,-1.4293239223420517)
            (0.8674993406445062,-1.4411027568922306)
            (0.8646616541353384,-1.4437265047646453)
            (0.849624060150376,-1.457721770084598)
            (0.8405654035541706,-1.4661654135338347)
            (0.8345864661654135,-1.4715070394331313)
            (0.8195488721804511,-1.4849862020030224)
            (0.8126011004215729,-1.4912280701754386)
            (0.8045112781954887,-1.4982004696373983)
            (0.7894736842105263,-1.5111705934178445)
            (0.7835508331232537,-1.5162907268170427)
            (0.7744360902255639,-1.5238569161890303)
            (0.7593984962406015,-1.5363274826283317)
            (0.7533462677969912,-1.5413533834586466)
            (0.7443609022556391,-1.548525379671305)
            (0.7293233082706767,-1.5605077799034828)
            (0.7219039574683688,-1.5664160401002507)
            (0.7142857142857143,-1.5722530600335274)
            (0.6992481203007519,-1.5837601464527502)
            (0.6891223419127704,-1.5914786967418546)
            (0.6842105263157895,-1.5950848234270352)
            (0.6691729323308271,-1.606130517895748)
            (0.6548779328084509,-1.6165413533834587)
            (0.6541353383458647,-1.6170627934565347)
            (0.6390977443609023,-1.627661748273595)
            (0.6240601503759399,-1.6381543383392896)
            (0.6191124888640451,-1.6416040100250626)
            (0.6090225563909775,-1.6483933527322487)
            (0.5939849624060151,-1.6584505592280396)
            (0.5815928924397648,-1.6666666666666667)
            (0.5789473684210527,-1.668361329319478)
            (0.5639097744360902,-1.677999317302288)
            (0.5488721804511278,-1.6875219055287642)
            (0.5422010938032202,-1.6917293233082706)
            (0.5338345864661654,-1.6968328429817021)
            (0.518796992481203,-1.7059504283340643)
            (0.5037593984962406,-1.7149486951306945)
            (0.5006749350063229,-1.7167919799498748)
            (0.48872180451127817,-1.7237084499450384)
            (0.47368421052631576,-1.7323171597505183)
            (0.45864661654135336,-1.74080384630368)
            (0.45678302396539794,-1.7418546365914787)
            (0.44360902255639095,-1.7490554346062155)
            (0.42857142857142855,-1.7571687490887782)
            (0.41353383458646614,-1.7651583863984974)
            (0.4102122378769599,-1.7669172932330828)
            (0.39849624060150374,-1.7729387771289282)
            (0.38345864661654133,-1.780571538766406)
            (0.3684210526315789,-1.7880798638640398)
            (0.36053787669901954,-1.7919799498746867)
            (0.3533834586466165,-1.7954197033890746)
            (0.3383458646616541,-1.8025875920274432)
            (0.3233082706766917,-1.8096310320129465)
            (0.3082706766917293,-1.8165491211473075)
            (0.307194653173199,-1.8170426065162908)
            (0.2932330827067669,-1.8232735411418208)
            (0.2781954887218045,-1.8298687608874349)
            (0.2631578947368421,-1.8363394442910395)
            (0.24951495571627713,-1.8421052631578947)
            (0.24812030075187969,-1.8426796254492193)
            (0.23308270676691728,-1.8488431326066381)
            (0.21804511278195488,-1.8548833747394422)
            (0.20300751879699247,-1.8607999083294613)
            (0.18796992481203006,-1.8665923422680644)
            (0.18646589292339122,-1.8671679197994988)
            (0.17293233082706766,-1.8722228241960623)
            (0.15789473684210525,-1.8777270350134865)
            (0.14285714285714285,-1.8831090719496664)
            (0.12781954887218044,-1.8883687444930735)
            (0.11656311852258677,-1.8922305764411027)
            (0.11278195488721804,-1.8934987263733352)
            (0.09774436090225563,-1.898486200390804)
            (0.08270676691729323,-1.903353545098797)
            (0.06766917293233082,-1.9081007348970505)
            (0.05263157894736842,-1.9127277846098174)
            (0.03759398496240601,-1.9172347486213304)
            (0.03739689634008475,-1.9172932330827068)
            (0.022556390977443608,-1.9216067645888373)
            (0.007518796992481203,-1.925860913279416)
            (-0.007518796992481203,-1.9299975469046189)
            (-0.022556390977443608,-1.9340168371847526)
            (-0.03759398496240601,-1.9379189881152916)
            (-0.05263157894736842,-1.941704235159797)
            (-0.055264718598581404,-1.9423558897243107)
            (-0.06766917293233082,-1.9453693308117475)
            (-0.08270676691729323,-1.9489189729731036)
            (-0.09774436090225563,-1.9523543491676916)
            (-0.11278195488721804,-1.9556757655624932)
            (-0.12781954887218044,-1.958883551989674)
            (-0.14285714285714285,-1.9619780613224607)
            (-0.15789473684210525,-1.9649596683629809)
            (-0.17074984200527718,-1.9674185463659148)
            (-0.17293233082706766,-1.9678293799193018)
            (-0.18796992481203006,-1.970591310002701)
            (-0.20300751879699247,-1.9732427932313379)
            (-0.21804511278195488,-1.975784222664984)
            (-0.23308270676691728,-1.9782160055351912)
            (-0.24812030075187969,-1.9805385620496192)
            (-0.2631578947368421,-1.9827523241813085)
            (-0.2781954887218045,-1.9848577344431564)
            (-0.2932330827067669,-1.9868552446477716)
            (-0.3082706766917293,-1.9887453146528167)
            (-0.3233082706766917,-1.990528411091836)
            (-0.3383458646616541,-1.9922050060905392)
            (-0.3409522302825134,-1.9924812030075187)
            (-0.3533834586466165,-1.993783031434348)
            (-0.3684210526315789,-1.99525732793986)
            (-0.38345864661654133,-1.9966267910990032)
            (-0.39849624060150374,-1.9978918251064932)
            (-0.41353383458646614,-1.999052830761817)
            (-0.42857142857142855,-2.000110204613777)
            (-0.44360902255639095,-2.0010643375437223)
            (-0.45864661654135336,-2.0019156132941114)
            (-0.47368421052631576,-2.002664407058541)
            (-0.48872180451127817,-2.003311084075852)
            (-0.5037593984962406,-2.0038559978469643)
            (-0.518796992481203,-2.0042994888053944)
            (-0.5338345864661654,-2.0046418826790227)
            (-0.5488721804511278,-2.004883488877844)
            (-0.5639097744360902,-2.0050245988457074)
            (-0.5789473684210527,-2.005065484474312)
            (-0.5939849624060151,-2.0050063960105033)
            (-0.6090225563909775,-2.00484756078199)
            (-0.6240601503759399,-2.004589181071229)
            (-0.6390977443609023,-2.0042314323134884)
            (-0.6541353383458647,-2.0037744611688657)
            (-0.6691729323308271,-2.0032183835344886)
            (-0.6842105263157895,-2.0025632824922583)
            (-0.6992481203007519,-2.0018092061871284)
            (-0.7142857142857143,-2.00095616563052)
            (-0.7293233082706767,-2.0000041324230087)
            (-0.7443609022556391,-1.998953036389981)
            (-0.7593984962406015,-1.9978027623736685)
            (-0.7744360902255639,-1.9965531505729988)
            (-0.7894736842105263,-1.995203989665718)
            (-0.8045112781954887,-1.9937550167415632)
            (-0.8168394106819413,-1.9924812030075187)
            (-0.8195488721804511,-1.9922105397078138)
            (-0.8345864661654135,-1.9905894719854043)
            (-0.849624060150376,-1.988870668860937)
            (-0.8646616541353384,-1.9870537942846458)
            (-0.8796992481203008,-1.985138449588147)
            (-0.8947368421052632,-1.9831241702440778)
            (-0.9097744360902256,-1.9810104223490896)
            (-0.924812030075188,-1.9787965976826838)
            (-0.9398496240601504,-1.9764820143949067)
            (-0.9548872180451128,-1.9740659062647063)
            (-0.9699248120300752,-1.971547422537448)
            (-0.9849624060150376,-1.968925622275798)
            (-0.9932144538192067,-1.9674185463659148)
            (-1.0,-1.966225463937085)
        }
        ;
        \addlegendentry{$\Re F(\alpha_2, z) = 0$};
        \addlegendentry{$\Im F(\alpha_2, z) = 0$}
\end{axis}
\end{tikzpicture}


==> fig-invm-1.107664180759389.tex <==
\begin{tikzpicture}[scale=\tikzscale]
\begin{axis}[xlabel={$x$}, ylabel={$\nu^\infty_{\alpha_1}(x)$}, grid=major, grid style=dashed, xmajorgrids, ymajorgrids]
    \addplot[no marks, color={black}, very thick]
        coordinates {
            (0.0,0.4715699591121781)
            (0.004008016032064128,0.47328871750380846)
            (0.008016032064128256,0.47501996700200755)
            (0.012024048096192385,0.47676378833526134)
            (0.01603206412825651,0.4785202627913927)
            (0.02004008016032064,0.48028947221878937)
            (0.02404809619238477,0.4820714990275231)
            (0.028056112224448898,0.48386642619039105)
            (0.03206412825651302,0.48567433724393394)
            (0.036072144288577156,0.48749531628931947)
            (0.04008016032064128,0.48932944799314815)
            (0.04408817635270541,0.4911768175881963)
            (0.04809619238476954,0.4930375108740483)
            (0.052104208416833664,0.49491161421764013)
            (0.056112224448897796,0.49679921455372256)
            (0.06012024048096192,0.4987003993851794)
            (0.06412825651302605,0.5006152567832794)
            (0.06813627254509018,0.5025438753878158)
            (0.07214428857715431,0.5044863444071067)
            (0.07615230460921844,0.5064427536179208)
            (0.08016032064128256,0.5084131933652337)
            (0.0841683366733467,0.5103977545618803)
            (0.08817635270541083,0.5123965286881031)
            (0.09218436873747494,0.5144096077909112)
            (0.09619238476953908,0.5164370844833395)
            (0.10020040080160321,0.5184790519435656)
            (0.10420841683366733,0.5205356039138163)
            (0.10821643286573146,0.5226068346992335)
            (0.11222444889779559,0.5246928391664424)
            (0.11623246492985972,0.5267937127420691)
            (0.12024048096192384,0.5289095514110085)
            (0.12424849699398798,0.5310404517145493)
            (0.1282565130260521,0.5331865107483297)
            (0.13226452905811623,0.5353478261600443)
            (0.13627254509018036,0.5375244961470198)
            (0.1402805611222445,0.5397166194535385)
            (0.14428857715430862,0.541924295367979)
            (0.14829659318637275,0.5441476237197321)
            (0.1523046092184369,0.5463867048758498)
            (0.156312625250501,0.5486416397375643)
            (0.16032064128256512,0.5509125297364356)
            (0.16432865731462926,0.553199476830358)
            (0.1683366733466934,0.5555025834992144)
            (0.17234468937875752,0.5578219527403693)
            (0.17635270541082165,0.5601576880637922)
            (0.18036072144288579,0.5625098934869612)
            (0.1843687374749499,0.5648786735293936)
            (0.18837675350701402,0.5672641332069868)
            (0.19238476953907815,0.5696663780259519)
            (0.1963927855711423,0.5720855139764387)
            (0.20040080160320642,0.5745216475258574)
            (0.20440881763527055,0.5769748856118455)
            (0.20841683366733466,0.5794453356348289)
            (0.2124248496993988,0.5819331054502809)
            (0.21643286573146292,0.584438303360543)
            (0.22044088176352705,0.5869610381063175)
            (0.22444889779559118,0.5895014188576434)
            (0.22845691382765532,0.5920595552045698)
            (0.23246492985971945,0.5946355571473206)
            (0.23647294589178355,0.5972295350860269)
            (0.24048096192384769,0.5998415998099985)
            (0.24448897795591182,0.6024718624865106)
            (0.24849699398797595,0.6051204346490993)
            (0.25250501002004005,0.6077874281853397)
            (0.2565130260521042,0.6104729553240779)
            (0.2605210420841683,0.6131771286221853)
            (0.26452905811623245,0.6159000609506377)
            (0.2685370741482966,0.6186418654801356)
            (0.2725450901803607,0.6214026556659075)
            (0.27655310621242485,0.6241825452322619)
            (0.280561122244489,0.6269816481560855)
            (0.2845691382765531,0.6298000786499633)
            (0.28857715430861725,0.6326379511444624)
            (0.2925851703406814,0.6354953802697731)
            (0.2965931863727455,0.6383724808365812)
            (0.30060120240480964,0.6412693678162128)
            (0.3046092184368738,0.6441861563199868)
            (0.30861723446893785,0.6471229615777322)
            (0.312625250501002,0.6500798989155155)
            (0.3166332665330661,0.6530570837324405)
            (0.32064128256513025,0.6560546314766298)
            (0.3246492985971944,0.6590726576202375)
            (0.3286573146292585,0.6621112776335021)
            (0.33266533066132264,0.665170606957823)
            (0.3366733466933868,0.6682507609778561)
            (0.3406813627254509,0.6713518549924813)
            (0.34468937875751504,0.6744740041847517)
            (0.3486973947895792,0.6776173235906683)
            (0.3527054108216433,0.6807819280668083)
            (0.35671342685370744,0.6839679322567562)
            (0.36072144288577157,0.6871754505562965)
            (0.36472945891783565,0.6904045970772592)
            (0.3687374749498998,0.6936554856101331)
            (0.3727454909819639,0.6969282295852138)
            (0.37675350701402804,0.700222942032388)
            (0.3807615230460922,0.7035397355393855)
            (0.3847695390781563,0.70687872220858)
            (0.38877755511022044,0.7102400136121361)
            (0.3927855711422846,0.7136237207455841)
            (0.3967935871743487,0.7170299539796688)
            (0.40080160320641284,0.7204588230104902)
            (0.40480961923847697,0.7239104368077568)
            (0.4088176352705411,0.7273849035612967)
            (0.41282565130260523,0.7308823306254765)
            (0.4168336673346693,0.7344028244617321)
            (0.42084168336673344,0.7379464905789648)
            (0.4248496993987976,0.741513433471828)
            (0.4288577154308617,0.7451037565567153)
            (0.43286573146292584,0.748717562105497)
            (0.43687374749499,0.7523549511768575)
            (0.4408817635270541,0.7560160235451516)
            (0.44488977955911824,0.7597008776266672)
            (0.44889779559118237,0.7634096104032844)
            (0.4529058116232465,0.7671423173433112)
            (0.45691382765531063,0.7708990923194932)
            (0.46092184368737477,0.7746800275240863)
            (0.4649298597194389,0.7784852133807938)
            (0.46893787575150303,0.7823147384535872)
            (0.4729458917835671,0.7861686893521497)
            (0.47695390781563124,0.7900471506339711)
            (0.48096192384769537,0.7939502047028026)
            (0.4849699398797595,0.797877931703478)
            (0.48897795591182364,0.8018304094128841)
            (0.49298597194388777,0.8058077131269751)
            (0.4969939879759519,0.8098099155436099)
            (0.501002004008016,0.813837086641168)
            (0.5050100200400801,0.8178892935526371)
            (0.5090180360721442,0.8219666004351688)
            (0.5130260521042084,0.8260690683347439)
            (0.5170340681362725,0.8301967550458861)
            (0.5210420841683366,0.8343497149662158)
            (0.5250501002004008,0.8385279989455195)
            (0.5290581162324649,0.842731654129318)
            (0.533066132264529,0.846960723796539)
            (0.5370741482965932,0.8512152471911292)
            (0.5410821643286573,0.85549525934737)
            (0.5450901803607214,0.8598007909086347)
            (0.5490981963927856,0.8641318679392571)
            (0.5531062124248497,0.8684885117293962)
            (0.5571142284569138,0.872870738592257)
            (0.561122244488978,0.8772785596539573)
            (0.5651302605210421,0.8817119806350321)
            (0.5691382765531062,0.8861710016236789)
            (0.5731462925851704,0.8906556168402522)
            (0.5771543086172345,0.8951658143927319)
            (0.5811623246492986,0.8997015760225323)
            (0.5851703406813628,0.9042628768405738)
            (0.5891783567134269,0.9088496850529092)
            (0.593186372745491,0.9134619616755641)
            (0.5971943887775552,0.918099660238193)
            (0.6012024048096193,0.9227627264759)
            (0.6052104208416834,0.9274510980087942)
            (0.6092184368737475,0.9321647040086909)
            (0.6132264529058116,0.9369034648524192)
            (0.6172344689378757,0.9416672917610578)
            (0.6212424849699398,0.9464560864245549)
            (0.625250501002004,0.9512697406108832)
            (0.6292585170340681,0.9561081357592572)
            (0.6332665330661322,0.9609711425564108)
            (0.6372745490981964,0.9658586204952865)
            (0.6412825651302605,0.9707704174152564)
            (0.6452905811623246,0.975706369023032)
            (0.6492985971943888,0.9806662983931924)
            (0.6533066132264529,0.9856500154474935)
            (0.657314629258517,0.9906573164118121)
            (0.6613226452905812,0.9956879832496698)
            (0.6653306613226453,1.0007417830710943)
            (0.6693386773547094,1.0058184675156443)
            (0.6733466933867736,1.0109177721082978)
            (0.6773547094188377,1.0160394155865775)
            (0.6813627254509018,1.0211830991978645)
            (0.685370741482966,1.02634850596485)
            (0.6893787575150301,1.0315352999177543)
            (0.6933867735470942,1.0367431252915253)
            (0.6973947895791583,1.0419716056858617)
            (0.7014028056112225,1.0472203431864364)
            (0.7054108216432866,1.0524889174447973)
            (0.7094188376753507,1.0577768847150533)
            (0.7134268537074149,1.0630837768444943)
            (0.717434869739479,1.0684091002158564)
            (0.7214428857715431,1.073752334638396)
            (0.7254509018036072,1.079112932184737)
            (0.7294589178356713,1.084490315970401)
            (0.7334669338677354,1.0898838788725465)
            (0.7374749498997996,1.0952929821844928)
            (0.7414829659318637,1.100716954201866)
            (0.7454909819639278,1.1061550887365035)
            (0.749498997995992,1.11160664355341)
            (0.7535070140280561,1.1170708387261472)
            (0.7575150300601202,1.122546854905425)
            (0.7615230460921844,1.1280338314953366)
            (0.7655310621242485,1.133530864731363)
            (0.7695390781563126,1.1390370056537569)
            (0.7735470941883767,1.1445512579691197)
            (0.7775551102204409,1.1500725757930963)
            (0.781563126252505,1.1555998612657916)
            (0.7855711422845691,1.161131962031386)
            (0.7895791583166333,1.1666676685723454)
            (0.7935871743486974,1.1722057113881996)
            (0.7975951903807615,1.1777447580075227)
            (0.8016032064128257,1.1832834098213962)
            (0.8056112224448898,1.1888201987249256)
            (0.8096192384769539,1.1943535835527663)
            (0.8136272545090181,1.199881946293125)
            (0.8176352705410822,1.2054035880633)
            (0.8216432865731463,1.2109167248282338)
            (0.8256513026052105,1.21641948284186)
            (0.8296593186372746,1.221909893789273)
            (0.8336673346693386,1.227385889605361)
            (0.8376753507014028,1.232845296943292)
            (0.8416833667334669,1.2382858312638128)
            (0.845691382765531,1.243705090512716)
            (0.8496993987975952,1.2491005483518816)
            (0.8537074148296593,1.2544695469037328)
            (0.8577154308617234,1.2598092889666808)
            (0.8617234468937875,1.2651168296530473)
            (0.8657314629258517,1.2703890673968947)
            (0.8697394789579158,1.275622734272211)
            (0.87374749498998,1.280814385556204)
            (0.8777555110220441,1.2859603884640551)
            (0.8817635270541082,1.2910569099737932)
            (0.8857715430861723,1.2960999036493437)
            (0.8897795591182365,1.3010850953592437)
            (0.8937875751503006,1.306007967775737)
            (0.8977955911823647,1.3108637435242338)
            (0.9018036072144289,1.3156473668364712)
            (0.905811623246493,1.320353483541777)
            (0.9098196392785571,1.3249764192079716)
            (0.9138276553106213,1.3295101552185211)
            (0.9178356713426854,1.3339483025420216)
            (0.9218436873747495,1.338284072915821)
            (0.9258517034068137,1.3425102471245938)
            (0.9298597194388778,1.3466191400072656)
            (0.9338677354709419,1.3506025617697848)
            (0.9378757515030061,1.3544517751148726)
            (0.9418837675350702,1.3581574476217575)
            (0.9458917835671342,1.3617095987159427)
            (0.9498997995991983,1.3650975404574475)
            (0.9539078156312625,1.3683098112431595)
            (0.9579158316633266,1.3713341013578724)
            (0.9619238476953907,1.3741571691146062)
            (0.9659318637274549,1.3767647460881816)
            (0.969939879759519,1.3791414296574762)
            (0.9739478957915831,1.381270560715851)
            (0.9779559118236473,1.3831340839714925)
            (0.9819639278557114,1.3847123877121)
            (0.9859719438877755,1.3859841192257558)
            (0.9899799599198397,1.386925971207741)
            (0.9939879759519038,1.3875124333898126)
            (0.9979959919839679,1.3877155022288972)
            (1.002004008016032,1.3875043396872202)
            (1.006012024048096,1.3868448697871618)
            (1.0100200400801602,1.385699298537803)
            (1.0140280561122244,1.3840255387353677)
            (1.0180360721442885,1.3817765156452448)
            (1.0220440881763526,1.3788993221142645)
            (1.0260521042084167,1.3753341814061795)
            (1.0300601202404809,1.3710131617532704)
            (1.034068136272545,1.3658585663755414)
            (1.0380761523046091,1.3597808935849072)
            (1.0420841683366733,1.3526762188848647)
            (1.0460921843687374,1.3444227870932057)
            (1.0501002004008015,1.3348765047738147)
            (1.0541082164328657,1.3238648698978959)
            (1.0581162324649298,1.3111786280546371)
            (1.062124248496994,1.296560031626789)
            (1.066132264529058,1.2796858636894977)
            (1.0701402805611222,1.260142096862998)
            (1.0741482965931863,1.2373846016988266)
            (1.0781563126252505,1.2106753579736236)
            (1.0821643286573146,1.178972829732058)
            (1.0861723446893787,1.1407294148457718)
            (1.0901803607214429,1.0934796596959033)
            (1.094188376753507,1.0328842829206804)
            (1.0981963927855711,0.9500221114082792)
            (1.1022044088176353,0.8205941946344364)
            (1.1062124248496994,0.24289329619137534)
            (1.1102204408817635,8.870950303343619e-12)
            (1.1142284569138277,3.930995969800273e-14)
            (1.1182364729458918,3.6201543245757283e-14)
            (1.122244488977956,3.186617939705739e-14)
            (1.12625250501002,3.1453682271170874e-14)
            (1.1302605210420842,2.8680926624128404e-14)
            (1.1342685370741483,2.6933649285120043e-14)
            (1.1382765531062125,2.5009570139868778e-14)
            (1.1422845691382766,2.3924837239557453e-14)
            (1.1462925851703407,2.2784453035681657e-14)
            (1.1503006012024048,2.1309871854463484e-14)
            (1.154308617234469,2.042420710113559e-14)
            (1.1583166332665331,1.9288114807620448e-14)
            (1.1623246492985972,1.8200486821620978e-14)
            (1.1663326653306614,1.7852163197619706e-14)
            (1.1703406813627255,1.678572495922204e-14)
            (1.1743486973947896,1.660309328683315e-14)
            (1.1783567134268538,1.5781368452972145e-14)
            (1.182364729458918,1.5613579321339027e-14)
            (1.186372745490982,1.4778614904245894e-14)
            (1.1903807615230462,1.4177764152823159e-14)
            (1.1943887775551103,1.3655410262572253e-14)
            (1.1983967935871744,1.2893674790963928e-14)
            (1.2024048096192386,1.285019387142339e-14)
            (1.2064128256513027,1.2254421032702089e-14)
            (1.2104208416833668,1.1965070463983035e-14)
            (1.214428857715431,1.1339848097099692e-14)
            (1.218436873747495,1.114046814370217e-14)
            (1.222444889779559,1.0873352830244811e-14)
            (1.2264529058116231,1.055433282321171e-14)
            (1.2304609218436873,1.0486315643293859e-14)
            (1.2344689378757514,9.995618500865347e-15)
            (1.2384769539078155,9.562186795765786e-15)
            (1.2424849699398797,9.320160148323853e-15)
            (1.2464929859719438,9.098828293988093e-15)
            (1.250501002004008,9.119981649132894e-15)
            (1.254509018036072,8.81910035941337e-15)
            (1.2585170340681362,8.77547731265239e-15)
            (1.2625250501002003,9.134403669064766e-15)
            (1.2665330661322645,9.094946841095687e-15)
            (1.2705410821643286,8.88732226672283e-15)
            (1.2745490981963927,8.783261848353778e-15)
            (1.2785571142284569,8.649236682793566e-15)
            (1.282565130260521,8.543105315716537e-15)
            (1.2865731462925851,8.267622973753215e-15)
            (1.2905811623246493,7.600622346546494e-15)
            (1.2945891783567134,7.044430761929482e-15)
            (1.2985971943887775,6.709799610321431e-15)
            (1.3026052104208417,6.649458060569376e-15)
            (1.3066132264529058,6.480615911638741e-15)
            (1.31062124248497,6.321000696290388e-15)
            (1.314629258517034,6.4233613227583e-15)
            (1.3186372745490982,6.274948433002728e-15)
            (1.3226452905811623,6.1236395702758366e-15)
            (1.3266533066132264,5.920043395940678e-15)
            (1.3306613226452906,5.6896318886572915e-15)
            (1.3346693386773547,5.552169092527874e-15)
            (1.3386773547094188,5.464418861496506e-15)
            (1.342685370741483,5.128649924285392e-15)
            (1.346693386773547,5.150733822417685e-15)
            (1.3507014028056112,4.9267243681011926e-15)
            (1.3547094188376754,4.842671936305634e-15)
            (1.3587174348697395,4.67872623191194e-15)
            (1.3627254509018036,4.550645520870741e-15)
            (1.3667334669338678,4.3840510450823245e-15)
            (1.370741482965932,4.155141234047536e-15)
            (1.374749498997996,4.224262385896337e-15)
            (1.3787575150300602,4.1874466244524316e-15)
            (1.3827655310621243,3.945688945130198e-15)
            (1.3867735470941884,3.8657696687318435e-15)
            (1.3907815631262526,3.874324398775709e-15)
            (1.3947895791583167,3.833218487424359e-15)
            (1.3987975951903808,3.826741765189424e-15)
            (1.402805611222445,3.868771038969026e-15)
            (1.406813627254509,3.8696067449219035e-15)
            (1.4108216432865732,4.217701120915731e-15)
            (1.4148296593186374,4.276213299592879e-15)
            (1.4188376753507015,4.091629745071719e-15)
            (1.4228456913827656,4.048087496726189e-15)
            (1.4268537074148298,4.279191167215259e-15)
            (1.4308617234468939,4.053923940396091e-15)
            (1.434869739478958,4.047590914822245e-15)
            (1.4388777555110221,4.131295117529806e-15)
            (1.4428857715430863,4.099899509986074e-15)
            (1.4468937875751502,4.006991896890486e-15)
            (1.4509018036072143,3.987332410704571e-15)
            (1.4549098196392785,3.879477547687604e-15)
            (1.4589178356713426,3.848766899961801e-15)
            (1.4629258517034067,3.6877405699771815e-15)
            (1.4669338677354709,3.5392446429259374e-15)
            (1.470941883767535,3.5286525881705485e-15)
            (1.4749498997995991,3.493009132814278e-15)
            (1.4789579158316633,3.281790246621612e-15)
            (1.4829659318637274,3.1477006239106846e-15)
            (1.4869739478957915,3.026375923997255e-15)
            (1.4909819639278556,2.9743946327711936e-15)
            (1.4949899799599198,2.8483797634999774e-15)
            (1.498997995991984,2.760499152389645e-15)
            (1.503006012024048,2.910983740796244e-15)
            (1.5070140280561122,2.862730816856933e-15)
            (1.5110220440881763,2.5155074744487813e-15)
            (1.5150300601202404,2.2116626153319898e-15)
            (1.5190380761523046,2.169817331988877e-15)
            (1.5230460921843687,2.030744477489911e-15)
            (1.5270541082164328,1.8430376207765674e-15)
            (1.531062124248497,1.8569817853971786e-15)
            (1.535070140280561,1.790214011051792e-15)
            (1.5390781563126252,1.7733692351886194e-15)
            (1.5430861723446894,1.6695213651495585e-15)
            (1.5470941883767535,1.5693314178489023e-15)
            (1.5511022044088176,1.541073425176398e-15)
            (1.5551102204408818,1.3858932304431883e-15)
            (1.559118236472946,1.4008818259433176e-15)
            (1.56312625250501,1.4876743295551797e-15)
            (1.5671342685370742,1.451294139710169e-15)
            (1.5711422845691383,1.3995029530660695e-15)
            (1.5751503006012024,1.587351142960185e-15)
            (1.5791583166332666,1.5328926440877262e-15)
            (1.5831663326653307,1.4670023826710784e-15)
            (1.5871743486973948,1.3285449630808753e-15)
            (1.591182364729459,1.4066974008836629e-15)
            (1.595190380761523,1.2305987046040277e-15)
            (1.5991983967935872,1.3598503455156996e-15)
            (1.6032064128256514,1.2914346219596196e-15)
            (1.6072144288577155,1.1978034758430839e-15)
            (1.6112224448897796,9.084043061484353e-16)
            (1.6152304609218437,9.542441137552392e-16)
            (1.6192384769539079,9.573611902903872e-16)
            (1.623246492985972,8.526640655722668e-16)
            (1.6272545090180361,9.370298936362094e-16)
            (1.6312625250501003,6.607639732513944e-16)
            (1.6352705410821644,8.0016454178508e-16)
            (1.6392785571142285,8.778528240666222e-16)
            (1.6432865731462927,6.904030655592453e-16)
            (1.6472945891783568,7.288768581501874e-16)
            (1.651302605210421,1.0009919742988257e-15)
            (1.655310621242485,9.26064131348134e-16)
            (1.6593186372745492,1.216063139227864e-15)
            (1.6633266533066133,1.1849850353907483e-15)
            (1.6673346693386772,1.2333775986550355e-15)
            (1.6713426853707414,1.140790623285848e-15)
            (1.6753507014028055,1.3150427797899497e-15)
            (1.6793587174348696,1.2332047513476284e-15)
            (1.6833667334669338,1.1619547328214527e-15)
            (1.687374749498998,1.0914452480627159e-15)
            (1.691382765531062,1.3383322165534257e-15)
            (1.6953907815631262,1.3704523118735133e-15)
            (1.6993987975951903,1.4423509415638506e-15)
            (1.7034068136272544,1.5435808378866434e-15)
            (1.7074148296593186,1.560343265707086e-15)
            (1.7114228456913827,1.6901874504311401e-15)
            (1.7154308617234468,1.544170602957153e-15)
            (1.719438877755511,1.552323682061998e-15)
            (1.723446893787575,1.403274121499747e-15)
            (1.7274549098196392,1.4307500635514905e-15)
            (1.7314629258517034,1.5243730835412992e-15)
            (1.7354709418837675,1.4211249287982103e-15)
            (1.7394789579158316,1.398790036408503e-15)
            (1.7434869739478958,1.4896983863766546e-15)
            (1.74749498997996,1.4830472471027894e-15)
            (1.751503006012024,1.413418252947508e-15)
            (1.7555110220440882,1.5074976986104842e-15)
            (1.7595190380761523,1.504120330884147e-15)
            (1.7635270541082164,1.5532613637055132e-15)
            (1.7675350701402806,1.3820299391246944e-15)
            (1.7715430861723447,1.5370419000564084e-15)
            (1.7755511022044088,1.5295559070920624e-15)
            (1.779559118236473,1.6408696984929327e-15)
            (1.783567134268537,1.5058580678941225e-15)
            (1.7875751503006012,1.4291064510813107e-15)
            (1.7915831663326653,1.5047765551552666e-15)
            (1.7955911823647295,1.5712775770376001e-15)
            (1.7995991983967936,1.5577797924879698e-15)
            (1.8036072144288577,1.3794742795726122e-15)
            (1.8076152304609219,1.4542323165586128e-15)
            (1.811623246492986,1.438519993783703e-15)
            (1.8156312625250501,1.343537552538988e-15)
            (1.8196392785571143,1.4730220423718015e-15)
            (1.8236472945891784,1.4466728830429008e-15)
            (1.8276553106212425,1.4167520310956438e-15)
            (1.8316633266533067,1.5462104038313137e-15)
            (1.8356713426853708,1.3195911237809713e-15)
            (1.839679358717435,1.2582325344443312e-15)
            (1.843687374749499,1.3881312092901535e-15)
            (1.8476953907815632,1.436293317737509e-15)
            (1.8517034068136273,1.3484269169268512e-15)
            (1.8557114228456915,1.2633541769468414e-15)
            (1.8597194388777556,1.2909501523254832e-15)
            (1.8637274549098197,1.3785948999828893e-15)
            (1.8677354709418839,1.3652585712882064e-15)
            (1.871743486973948,1.2680559292609145e-15)
            (1.8757515030060121,1.2541000669168235e-15)
            (1.8797595190380763,1.2776423480331449e-15)
            (1.8837675350701404,1.2202562768643707e-15)
            (1.8877755511022045,1.3108764320913807e-15)
            (1.8917835671342684,1.1841578272443421e-15)
            (1.8957915831663326,1.1757552963150714e-15)
            (1.8997995991983967,1.2728727553551785e-15)
            (1.9038076152304608,1.214839055730293e-15)
            (1.907815631262525,1.2743422137735496e-15)
            (1.911823647294589,1.1447194961927375e-15)
            (1.9158316633266532,1.0757845265041856e-15)
            (1.9198396793587174,9.394838722310372e-16)
            (1.9238476953907815,7.476029254891659e-16)
            (1.9278557114228456,7.220172344401931e-16)
            (1.9318637274549098,7.591862829435337e-16)
            (1.9358717434869739,7.110018044128137e-16)
            (1.939879759519038,6.296052867219353e-16)
            (1.9438877755511021,6.222236107411634e-16)
            (1.9478957915831663,5.062383250011224e-16)
            (1.9519038076152304,5.669497316885186e-16)
            (1.9559118236472945,6.1893636755950705e-16)
            (1.9599198396793587,5.971462422423001e-16)
            (1.9639278557114228,5.590239553182165e-16)
            (1.967935871743487,4.1626035894882906e-16)
            (1.971943887775551,3.767189595478225e-16)
            (1.9759519038076152,3.9940184699888676e-16)
            (1.9799599198396793,2.2787794329507515e-16)
            (1.9839679358717435,1.0856353307846635e-16)
            (1.9879759519038076,8.650133226697275e-17)
            (1.9919839679358717,-1.1229233383040235e-16)
            (1.9959919839679359,4.022660605532351e-17)
            (2.0,7.368929759651979e-17)
        }
        ;
\end{axis}
\end{tikzpicture}


==> fig-invm-1.7383261357223079.tex <==
\begin{tikzpicture}[scale=\tikzscale]
\begin{axis}[xlabel={$x$}, ylabel={$\nu^\infty_{\alpha_2}(x)$}, grid=major, grid style=dashed, xmajorgrids, ymajorgrids]
    \addplot[no marks, color={black}, very thick]
        coordinates {
            (0.0,0.4716870580436371)
            (0.004008016032064128,0.47277963610036444)
            (0.008016032064128256,0.4738772344473352)
            (0.012024048096192385,0.47497985237287166)
            (0.01603206412825651,0.47608748890791747)
            (0.02004008016032064,0.477200142820811)
            (0.02404809619238477,0.4783178126119121)
            (0.028056112224448898,0.4794404965081968)
            (0.03206412825651302,0.4805681924577553)
            (0.036072144288577156,0.48170089812426176)
            (0.04008016032064128,0.48283861088129193)
            (0.04408817635270541,0.48398132780662106)
            (0.04809619238476954,0.4851290456764242)
            (0.052104208416833664,0.48628176095940495)
            (0.056112224448897796,0.4874394698108333)
            (0.06012024048096192,0.4886021680664957)
            (0.06412825651302605,0.48976985123659317)
            (0.06813627254509018,0.49094251449953835)
            (0.07214428857715431,0.49212015269565307)
            (0.07615230460921844,0.4933027603208051)
            (0.08016032064128256,0.4944903315199519)
            (0.0841683366733467,0.4956828600805962)
            (0.08817635270541083,0.49688033942614995)
            (0.09218436873747494,0.49808276260920586)
            (0.09619238476953908,0.4992901223047362)
            (0.10020040080160321,0.5005024108032043)
            (0.10420841683366733,0.501719620003534)
            (0.10821643286573146,0.5029417414060526)
            (0.11222444889779559,0.5041687661052935)
            (0.11623246492985972,0.505400684782732)
            (0.12024048096192384,0.5066374876993951)
            (0.12424849699398798,0.5078791646884107)
            (0.1282565130260521,0.5091257051474233)
            (0.13226452905811623,0.5103770980309333)
            (0.13627254509018036,0.511633331842543)
            (0.1402805611222445,0.5128943946270464)
            (0.14428857715430862,0.5141602739624994)
            (0.14829659318637275,0.5154309569521325)
            (0.1523046092184369,0.5167064302161373)
            (0.156312625250501,0.5179866798834296)
            (0.16032064128256512,0.5192716915832173)
            (0.16432865731462926,0.5205614504365206)
            (0.1683366733466934,0.5218559410475352)
            (0.17234468937875752,0.523155147494936)
            (0.17635270541082165,0.5244590533230147)
            (0.18036072144288579,0.5257676415327703)
            (0.1843687374749499,0.527080894572799)
            (0.18837675350701402,0.5283987943301603)
            (0.19238476953907815,0.5297213221210483)
            (0.1963927855711423,0.5310484586814219)
            (0.20040080160320642,0.532380184157427)
            (0.20440881763527055,0.5337164780957773)
            (0.20841683366733466,0.5350573194339905)
            (0.2124248496993988,0.5364026864904592)
            (0.21643286573146292,0.5377525569544709)
            (0.22044088176352705,0.5391069078760374)
            (0.22444889779559118,0.5404657156556525)
            (0.22845691382765532,0.5418289560338766)
            (0.23246492985971945,0.5431966040808249)
            (0.23647294589178355,0.5445686341855072)
            (0.24048096192384769,0.5459450200450531)
            (0.24448897795591182,0.5473257346537793)
            (0.24849699398797595,0.5487107502921597)
            (0.25250501002004005,0.5501000385156304)
            (0.2565130260521042,0.5514935701432765)
            (0.2605210420841683,0.5528913152463606)
            (0.26452905811623245,0.5542932431367426)
            (0.2685370741482966,0.5556993223551516)
            (0.2725450901803607,0.5571095206592851)
            (0.27655310621242485,0.5585238050118189)
            (0.280561122244489,0.5599421415682194)
            (0.2845691382765531,0.5613644956644829)
            (0.28857715430861725,0.5627908318046383)
            (0.2925851703406814,0.5642211136481666)
            (0.2965931863727455,0.5656553039972769)
            (0.30060120240480964,0.5670933647839794)
            (0.3046092184368738,0.5685352570570743)
            (0.30861723446893785,0.5699809409689239)
            (0.312625250501002,0.5714303757621275)
            (0.3166332665330661,0.5728835197560076)
            (0.32064128256513025,0.5743403303329601)
            (0.3246492985971944,0.575800763924629)
            (0.3286573146292585,0.577264775997939)
            (0.33266533066132264,0.5787323210409828)
            (0.3366733466933868,0.5802033525486932)
            (0.3406813627254509,0.5816778230084365)
            (0.34468937875751504,0.5831556838853544)
            (0.3486973947895792,0.5846368856076333)
            (0.3527054108216433,0.5861213775515344)
            (0.35671342685370744,0.5876091080262826)
            (0.36072144288577157,0.5891000242588219)
            (0.36472945891783565,0.5905940723783576)
            (0.3687374749498998,0.5920911974007486)
            (0.3727454909819639,0.5935913432127251)
            (0.37675350701402804,0.5950944525559513)
            (0.3807615230460922,0.596600467010898)
            (0.3847695390781563,0.5981093269805705)
            (0.38877755511022044,0.5996209716740046)
            (0.3927855711422846,0.6011353390896501)
            (0.3967935871743487,0.60265236599855)
            (0.40080160320641284,0.6041719879273514)
            (0.40480961923847697,0.6056941391411372)
            (0.4088176352705411,0.6072187526260647)
            (0.41282565130260523,0.6087457600718735)
            (0.4168336673346693,0.6102750918541291)
            (0.42084168336673344,0.6118066770163895)
            (0.4248496993987976,0.6133404432521049)
            (0.4288577154308617,0.6148763168863842)
            (0.43286573146292584,0.6164142228575641)
            (0.43687374749499,0.6179540846985837)
            (0.4408817635270541,0.619495824518213)
            (0.44488977955911824,0.6210393629820373)
            (0.44889779559118237,0.6225846192933369)
            (0.4529058116232465,0.6241315111736883)
            (0.45691382765531063,0.6256799548434715)
            (0.46092184368737477,0.6272298650021333)
            (0.4649298597194389,0.6287811548082617)
            (0.46893787575150303,0.6303337358595364)
            (0.4729458917835671,0.6318875181723983)
            (0.47695390781563124,0.633442410161641)
            (0.48096192384769537,0.634998318619694)
            (0.4849699398797595,0.6365551486958511)
            (0.48897795591182364,0.638112803875192)
            (0.49298597194388777,0.6396711859573975)
            (0.4969939879759519,0.6412301950353438)
            (0.501002004008016,0.6427897294735181)
            (0.5050100200400801,0.6443496858862537)
            (0.5090180360721442,0.6459099591157603)
            (0.5130260521042084,0.6474704422099944)
            (0.5170340681362725,0.6490310264003392)
            (0.5210420841683366,0.6505916010790791)
            (0.5250501002004008,0.6521520537767204)
            (0.5290581162324649,0.6537122701391029)
            (0.533066132264529,0.6552721339043657)
            (0.5370741482965932,0.6568315268796752)
            (0.5410821643286573,0.6583903289178443)
            (0.5450901803607214,0.6599484178937111)
            (0.5490981963927856,0.6615056696803793)
            (0.5531062124248497,0.6630619581252495)
            (0.5571142284569138,0.6646171550259331)
            (0.561122244488978,0.6661711301059123)
            (0.5651302605210421,0.6677237509900965)
            (0.5691382765531062,0.6692748831801877)
            (0.5731462925851704,0.6708243900298606)
            (0.5771543086172345,0.6723721327197987)
            (0.5811623246492986,0.6739179702325714)
            (0.5851703406813628,0.6754617593273152)
            (0.5891783567134269,0.6770033545143086)
            (0.593186372745491,0.678542608029332)
            (0.5971943887775552,0.6800793698079397)
            (0.6012024048096193,0.6816134874595094)
            (0.6052104208416834,0.683144806241221)
            (0.6092184368737475,0.6846731690318227)
            (0.6132264529058116,0.6861984163052878)
            (0.6172344689378757,0.687720386104363)
            (0.6212424849699398,0.689238914013912)
            (0.625250501002004,0.6907538331342068)
            (0.6292585170340681,0.6922649740540284)
            (0.6332665330661322,0.6937721648236981)
            (0.6372745490981964,0.6952752309279607)
            (0.6412825651302605,0.6967739952587616)
            (0.6452905811623246,0.6982682780879325)
            (0.6492985971943888,0.6997578970397546)
            (0.6533066132264529,0.7012426670634361)
            (0.657314629258517,0.7027224004055072)
            (0.6613226452905812,0.7041969065821075)
            (0.6653306613226453,0.705665992351217)
            (0.6693386773547094,0.7071294616848076)
            (0.6733466933867736,0.708587115740912)
            (0.6773547094188377,0.7100387528356726)
            (0.6813627254509018,0.7114841684152987)
            (0.685370741482966,0.7129231550279986)
            (0.6893787575150301,0.7143555022958756)
            (0.6933867735470942,0.7157809968867964)
            (0.6973947895791583,0.717199422486231)
            (0.7014028056112225,0.7186105597690826)
            (0.7054108216432866,0.720014186371519)
            (0.7094188376753507,0.7214100768628227)
            (0.7134268537074149,0.7227980027172324)
            (0.717434869739479,0.7241777322858269)
            (0.7214428857715431,0.7255490307684503)
            (0.7254509018036072,0.7269116601856649)
            (0.7294589178356713,0.7282653793507877)
            (0.7334669338677354,0.7296099438419884)
            (0.7374749498997996,0.7309451059744602)
            (0.7414829659318637,0.732270614772691)
            (0.7454909819639278,0.7335862159428608)
            (0.749498997995992,0.7348916518453293)
            (0.7535070140280561,0.7361866614672826)
            (0.7575150300601202,0.7374709803955127)
            (0.7615230460921844,0.7387443407893743)
            (0.7655310621242485,0.7400064713539206)
            (0.7695390781563126,0.7412570973132172)
            (0.7735470941883767,0.7424959403838682)
            (0.7775551102204409,0.7437227187488178)
            (0.781563126252505,0.7449371470313289)
            (0.7855711422845691,0.7461389362692471)
            (0.7895791583166333,0.7473277938895934)
            (0.7935871743486974,0.7485034236833837)
            (0.7975951903807615,0.7496655257808099)
            (0.8016032064128257,0.7508137966267632)
            (0.8056112224448898,0.751947928956716)
            (0.8096192384769539,0.7530676117729564)
            (0.8136272545090181,0.7541725303212911)
            (0.8176352705410822,0.7552623660680995)
            (0.8216432865731463,0.7563367966779158)
            (0.8256513026052105,0.7573954959914222)
            (0.8296593186372746,0.7584381340040071)
            (0.8336673346693386,0.7594643768447876)
            (0.8376753507014028,0.7604738867562395)
            (0.8416833667334669,0.7614663220743743)
            (0.845691382765531,0.7624413372095405)
            (0.8496993987975952,0.7633985826279035)
            (0.8537074148296593,0.7643377048334966)
            (0.8577154308617234,0.7652583463510845)
            (0.8617234468937875,0.766160145709698)
            (0.8657314629258517,0.7670427374269491)
            (0.8697394789579158,0.7679057519941453)
            (0.87374749498998,0.7687488158622595)
            (0.8777555110220441,0.7695715514287315)
            (0.8817635270541082,0.770373577025227)
            (0.8857715430861723,0.7711545069062957)
            (0.8897795591182365,0.771913951239073)
            (0.8937875751503006,0.7726515160939422)
            (0.8977955911823647,0.7733668034363341)
            (0.9018036072144289,0.7740594111195885)
            (0.905811623246493,0.7747289328789801)
            (0.9098196392785571,0.7753749583269836)
            (0.9138276553106213,0.7759970729497258)
            (0.9178356713426854,0.776594858104786)
            (0.9218436873747495,0.7771678910203285)
            (0.9258517034068137,0.7777157447956199)
            (0.9298597194388778,0.7782379884029811)
            (0.9338677354709419,0.7787341866913143)
            (0.9378757515030061,0.7792039003910615)
            (0.9418837675350702,0.779646686120935)
            (0.9458917835671342,0.7800620963961808)
            (0.9498997995991983,0.7804496796386499)
            (0.9539078156312625,0.7808089801886638)
            (0.9579158316633266,0.7811395383186852)
            (0.9619238476953907,0.7814408902489881)
            (0.9659318637274549,0.7817125681652618)
            (0.969939879759519,0.7819541002382868)
            (0.9739478957915831,0.7821650106457511)
            (0.9779559118236473,0.7823448195962757)
            (0.9819639278557114,0.7824930433556859)
            (0.9859719438877755,0.782609194275676)
            (0.9899799599198397,0.7826927808248606)
            (0.9939879759519038,0.782743307622411)
            (0.9979959919839679,0.7827602754741833)
            (1.002004008016032,0.7827431814116566)
            (1.006012024048096,0.7826915187335223)
            (1.0100200400801602,0.782604777050209)
            (1.0140280561122244,0.7824824423313378)
            (1.0180360721442885,0.7823239969562192)
            (1.0220440881763526,0.7821289197674914)
            (1.0260521042084167,0.7818966861280308)
            (1.0300601202404809,0.781626767981188)
            (1.034068136272545,0.7813186339144454)
            (1.0380761523046091,0.780971749226732)
            (1.0420841683366733,0.780585575999315)
            (1.0460921843687374,0.7801595731705019)
            (1.0501002004008015,0.7796931966143007)
            (1.0541082164328657,0.7791858992230177)
            (1.0581162324649298,0.7786371309940788)
            (1.062124248496994,0.7780463391210721)
            (1.066132264529058,0.7774129680892302)
            (1.0701402805611222,0.7767364597754207)
            (1.0741482965931863,0.7760162535528434)
            (1.0781563126252505,0.7752517864004983)
            (1.0821643286573146,0.7744424930176533)
            (1.0861723446893787,0.7735878059433983)
            (1.0901803607214429,0.7726871556814418)
            (1.094188376753507,0.7717399708303481)
            (1.0981963927855711,0.7707456782193364)
            (1.1022044088176353,0.7697037030497906)
            (1.1062124248496994,0.7686134690427132)
            (1.1102204408817635,0.7674743985922243)
            (1.1142284569138277,0.7662859129253135)
            (1.1182364729458918,0.7650474322680283)
            (1.122244488977956,0.7637583760182838)
            (1.12625250501002,0.7624181629254699)
            (1.1302605210420842,0.7610262112770654)
            (1.1342685370741483,0.7595819390924248)
            (1.1382765531062125,0.7580847643240496)
            (1.1422845691382766,0.7565341050663574)
            (1.1462925851703407,0.7549293797723928)
            (1.1503006012024048,0.7532700074785189)
            (1.154308617234469,0.7515554080373972)
            (1.1583166332665331,0.7497850023595071)
            (1.1623246492985972,0.7479582126633731)
            (1.1663326653306614,0.7460744627348247)
            (1.1703406813627255,0.7441331781954266)
            (1.1743486973947896,0.7421337867804716)
            (1.1783567134268538,0.740075718626678)
            (1.182364729458918,0.7379584065699656)
            (1.186372745490982,0.7357812864534703)
            (1.1903807615230462,0.7335437974461496)
            (1.1943887775551103,0.731245382372311)
            (1.1983967935871744,0.7288854880522344)
            (1.2024048096192386,0.7264635656542794)
            (1.2064128256513027,0.7239790710588111)
            (1.2104208416833668,0.7214314652341284)
            (1.214428857715431,0.7188202146249227)
            (1.218436873747495,0.7161447915533917)
            (1.222444889779559,0.7134046746334732)
            (1.2264529058116231,0.7105993491985458)
            (1.2304609218436873,0.7077283077428884)
            (1.2344689378757514,0.7047910503773274)
            (1.2384769539078155,0.7017870852993917)
            (1.2424849699398797,0.698715929278415)
            (1.2464929859719438,0.6955771081559314)
            (1.250501002004008,0.6923701573617926)
            (1.254509018036072,0.6890946224464056)
            (1.2585170340681362,0.6857500596294952)
            (1.2625250501002003,0.6823360363658637)
            (1.2665330661322645,0.6788521319285564)
            (1.2705410821643286,0.6752979380098788)
            (1.2745490981963927,0.6716730593407468)
            (1.2785571142284569,0.6679771143288185)
            (1.282565130260521,0.6642097357159106)
            (1.2865731462925851,0.6603705712551928)
            (1.2905811623246493,0.6564592844086086)
            (1.2945891783567134,0.6524755550651219)
            (1.2985971943887775,0.6484190802802748)
            (1.3026052104208417,0.6442895750375535)
            (1.3066132264529058,0.6400867730321987)
            (1.31062124248497,0.6358104274779545)
            (1.314629258517034,0.6314603119373262)
            (1.3186372745490982,0.6270362211760356)
            (1.3226452905811623,0.6225379720420816)
            (1.3266533066132264,0.6179654043702306)
            (1.3306613226452906,0.6133183819124182)
            (1.3346693386773547,0.6085967932947469)
            (1.3386773547094188,0.6038005530017257)
            (1.342685370741483,0.5989296023884437)
            (1.346693386773547,0.5939839107212799)
            (1.3507014028056112,0.5889634762479468)
            (1.3547094188376754,0.5838683272974835)
            (1.3587174348697395,0.5786985234109857)
            (1.3627254509018036,0.5734541565037283)
            (1.3667334669338678,0.5681353520595257)
            (1.370741482965932,0.5627422703579912)
            (1.374749498997996,0.5572751077355773)
            (1.3787575150300602,0.5517340978810928)
            (1.3827655310621243,0.5461195131665602)
            (1.3867735470941884,0.5404316660142141)
            (1.3907815631262526,0.5346709103004721)
            (1.3947895791583167,0.5288376427977525)
            (1.3987975951903808,0.522932304654968)
            (1.402805611222445,0.5169553829175737)
            (1.406813627254509,0.5109074120881023)
            (1.4108216432865732,0.5047889757280496)
            (1.4148296593186374,0.4986007081020272)
            (1.4188376753507015,0.492343295865152)
            (1.4228456913827656,0.4860174797945989)
            (1.4268537074148298,0.47962405656620827)
            (1.4308617234468939,0.4731638805772401)
            (1.434869739478958,0.46663786581616057)
            (1.4388777555110221,0.46004698778047637)
            (1.4428857715430863,0.453392285443612)
            (1.4468937875751502,0.4466748632718425)
            (1.4509018036072143,0.43989589329230494)
            (1.4549098196392785,0.4330566172130812)
            (1.4589178356713426,0.42615834859640456)
            (1.4629258517034067,0.419202475086002)
            (1.4669338677354709,0.4121904606896225)
            (1.470941883767535,0.405123848117745)
            (1.4749498997995991,0.3980042611795305)
            (1.4789579158316633,0.39083340723702525)
            (1.4829659318637274,0.38361307971858233)
            (1.4869739478957915,0.37634516069263374)
            (1.4909819639278556,0.3690316235026256)
            (1.4949899799599198,0.36167453546421124)
            (1.498997995991984,0.35427606062560496)
            (1.503006012024048,0.34683846259199835)
            (1.5070140280561122,0.3393641074149539)
            (1.5110220440881763,0.3318554665475605)
            (1.5150300601202404,0.3243151198662123)
            (1.5190380761523046,0.31674575875969563)
            (1.5230460921843687,0.30915018928625615)
            (1.5270541082164328,0.30153133539929616)
            (1.531062124248497,0.293892242242101)
            (1.535070140280561,0.2862360795121098)
            (1.5390781563126252,0.27856614489496656)
            (1.5430861723446894,0.27088586756849903)
            (1.5470941883767535,0.2631988117766463)
            (1.5511022044088176,0.25550868047316627)
            (1.5551102204408818,0.24781931903471965)
            (1.559118236472946,0.24013471904278275)
            (1.56312625250501,0.23245902213344197)
            (1.5671342685370742,0.22479652391398672)
            (1.5711422845691383,0.21715167794473053)
            (1.5751503006012024,0.20952909978417145)
            (1.5791583166332666,0.20193357109511031)
            (1.5831663326653307,0.19437004380886022)
            (1.5871743486973948,0.18684364434399295)
            (1.591182364729459,0.17935967787550475)
            (1.595190380761523,0.17192363264930383)
            (1.5991983967935872,0.164541184336114)
            (1.6032064128256514,0.1572182004177179)
            (1.6072144288577155,0.14996074459719247)
            (1.6112224448897796,0.14277508122331475)
            (1.6152304609218437,0.13566767971747798)
            (1.6192384769539079,0.1286452189894145)
            (1.623246492985972,0.12171459182551744)
            (1.6272545090180361,0.11488290923056721)
            (1.6312625250501003,0.10815750470009841)
            (1.6352705410821644,0.10154593839642072)
            (1.6392785571142285,0.09505600119592224)
            (1.6432865731462927,0.08869571856914732)
            (1.6472945891783568,0.08247335424704487)
            (1.651302605210421,0.07639741361728716)
            (1.655310621242485,0.07047664678222504)
            (1.6593186372745492,0.06472005119475711)
            (1.6633266533066133,0.05913687376891795)
            (1.6673346693386772,0.05373661233655129)
            (1.6713426853707414,0.04852901628865299)
            (1.6753507014028055,0.04352408619643134)
            (1.6793587174348696,0.03873207214859198)
            (1.6833667334669338,0.03416347046171368)
            (1.687374749498998,0.029829018309676915)
            (1.691382765531062,0.025739685661024754)
            (1.6953907815631262,0.021906663684721116)
            (1.6993987975951903,0.01834134844445786)
            (1.7034068136272544,0.015055318177890402)
            (1.7074148296593186,0.012060301622244824)
            (1.7114228456913827,0.00936813345968717)
            (1.7154308617234468,0.006990690525510676)
            (1.719438877755511,0.0049397978978014566)
            (1.723446893787575,0.0032270848751886796)
            (1.7274549098196392,0.0018637505427787136)
            (1.7314629258517034,0.0008601466876612167)
            (1.7354709418837675,0.000203443573813637)
            (1.7394789579158316,6.765346113156102e-14)
            (1.7434869739478958,4.719293559258668e-14)
            (1.74749498997996,4.254928867215206e-14)
            (1.751503006012024,2.6293473765901948e-14)
            (1.7555110220440882,3.277929662948894e-14)
            (1.7595190380761523,4.0250507437752556e-14)
            (1.7635270541082164,3.866614949559356e-14)
            (1.7675350701402806,3.555603208569365e-14)
            (1.7715430861723447,3.409848840034971e-14)
            (1.7755511022044088,4.0510109395429745e-14)
            (1.779559118236473,4.669615847788982e-14)
            (1.783567134268537,5.3790464055871555e-14)
            (1.7875751503006012,5.467269700004802e-14)
            (1.7915831663326653,5.542776786254715e-14)
            (1.7955911823647295,5.20804811905632e-14)
            (1.7995991983967936,4.839787251497865e-14)
            (1.8036072144288577,4.661211997402399e-14)
            (1.8076152304609219,4.334096181345979e-14)
            (1.811623246492986,4.1510691282257265e-14)
            (1.8156312625250501,3.8970447027459294e-14)
            (1.8196392785571143,3.97216424781818e-14)
            (1.8236472945891784,3.7995389948084924e-14)
            (1.8276553106212425,3.701945753832179e-14)
            (1.8316633266533067,3.5328168844331466e-14)
            (1.8356713426853708,3.6335056838875166e-14)
            (1.839679358717435,3.408497517452828e-14)
            (1.843687374749499,3.369067205022146e-14)
            (1.8476953907815632,3.070167294863711e-14)
            (1.8517034068136273,2.869507991121042e-14)
            (1.8557114228456915,2.998867942552562e-14)
            (1.8597194388777556,3.029392863328983e-14)
            (1.8637274549098197,3.028655793199367e-14)
            (1.8677354709418839,3.169111983495601e-14)
            (1.871743486973948,3.2652225688736807e-14)
            (1.8757515030060121,3.155581239280639e-14)
            (1.8797595190380763,3.024358996547701e-14)
            (1.8837675350701404,2.956005382732105e-14)
            (1.8877755511022045,2.886162341119293e-14)
            (1.8917835671342684,2.7007160698398256e-14)
            (1.8957915831663326,2.6830610333920765e-14)
            (1.8997995991983967,2.5169434353785877e-14)
            (1.9038076152304608,2.307585019758289e-14)
            (1.907815631262525,2.160343826610882e-14)
            (1.911823647294589,2.0974122946581476e-14)
            (1.9158316633266532,1.989696994893444e-14)
            (1.9198396793587174,1.9286360087637103e-14)
            (1.9238476953907815,1.7619331325564264e-14)
            (1.9278557114228456,1.5423105896775504e-14)
            (1.9318637274549098,1.427305709242134e-14)
            (1.9358717434869739,1.4334768303212507e-14)
            (1.939879759519038,1.316126517184957e-14)
            (1.9438877755511021,1.263549181438905e-14)
            (1.9478957915831663,1.255523286402885e-14)
            (1.9519038076152304,1.0474018227590832e-14)
            (1.9559118236472945,8.954280913734906e-15)
            (1.9599198396793587,6.754345491395478e-15)
            (1.9639278557114228,5.903946657477823e-15)
            (1.967935871743487,4.5575860213483115e-15)
            (1.971943887775551,4.3337512937683235e-15)
            (1.9759519038076152,4.210248701175673e-15)
            (1.9799599198396793,3.237778033060206e-15)
            (1.9839679358717435,3.280913750085799e-15)
            (1.9879759519038076,2.6933836088486375e-15)
            (1.9919839679358717,1.6795598927274486e-15)
            (1.9959919839679359,1.4076900604842823e-15)
            (2.0,7.619514695874447e-16)
        }
        ;
\end{axis}
\end{tikzpicture}

